Collaborative Optimization of Multiclass Imbalanced Learning: Density-Aware and Region-Guided Boosting

Numerous studies on Boosting attempt to mitigate classification bias caused by class imbalance. However, existing studies have yet to explore the collaborative optimization of imbalanced learning and model training. This constraint hinders further performance improvements. To bridge this gap, this study proposes a collaborative optimization Boosting model of multiclass imbalanced learning. By integrating the density factor and the confidence factor, this model implements a noise-resistant weight update mechanism alongside a dynamic sampling strategy. Rather than functioning as independent components, these modules are tightly integrated to orchestrate weight updates, sample region partitioning, and region-guided sampling. Thus, this study proposes the collaborative optimization of imbalanced learning and model training. Extensive experiments on 40 public imbalanced datasets demonstrate that the proposed model significantly outperforms seven state-of-the-art baselines. The code and datasets for this paper are available at: https://github.com/ChuantaoLi/DARG.

==> (inline-0) <==
\begin{tabular}{@{}ccccccccc@{}}
\toprule
Dataset & AdaBoostAD & AdaBoostNC & EB-SMOTE & GRDSAD & LexiBoost & MCNRO & WRND & Ours \\
\midrule
abalone-17\_vs\_7-8-9-10 & 0.402$\pm$0.046\textsuperscript{8} & 0.513$\pm$0.043\textsuperscript{6} & 0.551$\pm$0.057\textsuperscript{5} & 0.479$\pm$0.149\textsuperscript{7} & 0.565$\pm$0.123\textsuperscript{4} & 0.566$\pm$0.048\textsuperscript{2} & 0.566$\pm$0.048\textsuperscript{2} & \textbf{0.669$\pm$0.026\textsuperscript{1}} \\
abalone-20\_vs\_8-9-10 & 0.456$\pm$0.025\textsuperscript{8} & 0.497$\pm$0.025\textsuperscript{6} & 0.636$\pm$0.084\textsuperscript{2} & 0.526$\pm$0.048\textsuperscript{5} & 0.492$\pm$0.028\textsuperscript{7} & 0.558$\pm$0.086\textsuperscript{4} & 0.583$\pm$0.082\textsuperscript{3} & \textbf{0.660$\pm$0.109\textsuperscript{1}} \\
abalone-21\_vs\_8 & 0.575$\pm$0.067\textsuperscript{8} & 0.803$\pm$0.092\textsuperscript{2} & 0.772$\pm$0.077\textsuperscript{7} & 0.802$\pm$0.038\textsuperscript{3} & 0.778$\pm$0.123\textsuperscript{6} & 0.782$\pm$0.081\textsuperscript{4} & 0.782$\pm$0.081\textsuperscript{4} & \textbf{0.853$\pm$0.106\textsuperscript{1}} \\
abalone9-18 & 0.518$\pm$0.127\textsuperscript{8} & 0.553$\pm$0.097\textsuperscript{7} & 0.628$\pm$0.152\textsuperscript{5} & \textbf{0.736$\pm$0.152\textsuperscript{1}} & 0.678$\pm$0.165\textsuperscript{4} & 0.695$\pm$0.147\textsuperscript{3} & 0.628$\pm$0.152\textsuperscript{5} & 0.732$\pm$0.135\textsuperscript{2} \\
autos & 0.152$\pm$0.051\textsuperscript{8} & 0.186$\pm$0.079\textsuperscript{7} & 0.459$\pm$0.146\textsuperscript{4} & 0.539$\pm$0.147\textsuperscript{3} & 0.805$\pm$0.089\textsuperscript{2} & 0.435$\pm$0.111\textsuperscript{6} & 0.452$\pm$0.119\textsuperscript{5} & \textbf{0.841$\pm$0.021\textsuperscript{1}} \\
car-good & 0.435$\pm$0.030\textsuperscript{7} & 0.314$\pm$0.015\textsuperscript{8} & 0.657$\pm$0.043\textsuperscript{4} & 0.782$\pm$0.398\textsuperscript{3} & 0.810$\pm$0.064\textsuperscript{2} & 0.490$\pm$0.000\textsuperscript{5} & 0.490$\pm$0.000\textsuperscript{5} & \textbf{0.957$\pm$0.009\textsuperscript{1}} \\
car-vgood & 0.556$\pm$0.044\textsuperscript{5} & 0.490$\pm$0.000\textsuperscript{6} & 0.783$\pm$0.042\textsuperscript{3} & 0.585$\pm$0.088\textsuperscript{4} & 0.970$\pm$0.016\textsuperscript{2} & 0.490$\pm$0.000\textsuperscript{6} & 0.490$\pm$0.000\textsuperscript{6} & \textbf{0.991$\pm$0.019\textsuperscript{1}} \\
cleveland-0\_vs\_4 & 0.560$\pm$0.122\textsuperscript{7} & 0.713$\pm$0.160\textsuperscript{3} & 0.666$\pm$0.189\textsuperscript{6} & \textbf{0.758$\pm$0.083\textsuperscript{1}} & 0.531$\pm$0.086\textsuperscript{8} & 0.705$\pm$0.191\textsuperscript{4} & 0.682$\pm$0.165\textsuperscript{5} & 0.743$\pm$0.069\textsuperscript{2} \\
dermatology & 0.379$\pm$0.085\textsuperscript{7} & 0.109$\pm$0.117\textsuperscript{8} & 0.436$\pm$0.112\textsuperscript{4} & 0.859$\pm$0.053\textsuperscript{3} & 0.920$\pm$0.039\textsuperscript{2} & 0.385$\pm$0.143\textsuperscript{6} & 0.412$\pm$0.031\textsuperscript{5} & \textbf{0.925$\pm$0.020\textsuperscript{1}} \\
ecoli-0-1-4-7\_vs\_5-6 & 0.610$\pm$0.167\textsuperscript{8} & 0.777$\pm$0.129\textsuperscript{7} & \textbf{0.866$\pm$0.061\textsuperscript{1}} & 0.853$\pm$0.086\textsuperscript{3} & 0.823$\pm$0.074\textsuperscript{5} & 0.840$\pm$0.103\textsuperscript{4} & 0.796$\pm$0.162\textsuperscript{6} & 0.863$\pm$0.047\textsuperscript{2} \\
ecoli-0-2-6-7\_vs\_3-5 & 0.708$\pm$0.116\textsuperscript{8} & \textbf{0.837$\pm$0.100\textsuperscript{1}} & 0.799$\pm$0.090\textsuperscript{4} & 0.772$\pm$0.135\textsuperscript{7} & 0.783$\pm$0.173\textsuperscript{6} & 0.820$\pm$0.122\textsuperscript{2} & 0.787$\pm$0.135\textsuperscript{5} & 0.819$\pm$0.131\textsuperscript{3} \\
ecoli-0-3-4-7\_vs\_5-6 & 0.638$\pm$0.111\textsuperscript{8} & 0.863$\pm$0.070\textsuperscript{5} & 0.889$\pm$0.088\textsuperscript{3} & 0.719$\pm$0.220\textsuperscript{7} & 0.821$\pm$0.032\textsuperscript{6} & \textbf{0.892$\pm$0.054\textsuperscript{1}} & 0.874$\pm$0.088\textsuperscript{4} & 0.891$\pm$0.039\textsuperscript{2} \\
ecoli-0-6-7\_vs\_5 & 0.679$\pm$0.134\textsuperscript{7} & 0.822$\pm$0.089\textsuperscript{6} & 0.846$\pm$0.089\textsuperscript{3} & 0.637$\pm$0.198\textsuperscript{8} & 0.847$\pm$0.125\textsuperscript{2} & 0.833$\pm$0.095\textsuperscript{4} & 0.833$\pm$0.095\textsuperscript{4} & \textbf{0.914$\pm$0.057\textsuperscript{1}} \\
glass & 0.095$\pm$0.092\textsuperscript{7} & 0.082$\pm$0.001\textsuperscript{8} & 0.402$\pm$0.102\textsuperscript{4} & 0.581$\pm$0.109\textsuperscript{3} & 0.675$\pm$0.122\textsuperscript{2} & 0.365$\pm$0.052\textsuperscript{5} & 0.363$\pm$0.082\textsuperscript{6} & \textbf{0.706$\pm$0.052\textsuperscript{1}} \\
glass-0-1-4-6\_vs\_2 & 0.294$\pm$0.074\textsuperscript{8} & 0.420$\pm$0.039\textsuperscript{7} & 0.585$\pm$0.152\textsuperscript{3} & 0.592$\pm$0.103\textsuperscript{2} & 0.538$\pm$0.110\textsuperscript{6} & 0.557$\pm$0.125\textsuperscript{5} & 0.585$\pm$0.152\textsuperscript{3} & \textbf{0.705$\pm$0.149\textsuperscript{1}} \\
glass-0-1-6\_vs\_2 & 0.406$\pm$0.085\textsuperscript{7} & 0.383$\pm$0.109\textsuperscript{8} & 0.571$\pm$0.039\textsuperscript{3} & 0.590$\pm$0.120\textsuperscript{2} & 0.500$\pm$0.066\textsuperscript{6} & 0.569$\pm$0.128\textsuperscript{4} & 0.556$\pm$0.125\textsuperscript{5} & \textbf{0.635$\pm$0.129\textsuperscript{1}} \\
glass-0-6\_vs\_5 & 0.720$\pm$0.115\textsuperscript{7} & 0.718$\pm$0.114\textsuperscript{8} & 0.851$\pm$0.101\textsuperscript{6} & \textbf{0.945$\pm$0.124\textsuperscript{1}} & 0.909$\pm$0.129\textsuperscript{3} & 0.890$\pm$0.101\textsuperscript{4} & 0.867$\pm$0.081\textsuperscript{5} & 0.928$\pm$0.098\textsuperscript{2} \\
glass0 & 0.568$\pm$0.064\textsuperscript{8} & 0.757$\pm$0.068\textsuperscript{4} & 0.743$\pm$0.077\textsuperscript{5} & 0.625$\pm$0.231\textsuperscript{7} & 0.783$\pm$0.047\textsuperscript{2} & 0.761$\pm$0.101\textsuperscript{3} & 0.733$\pm$0.094\textsuperscript{6} & \textbf{0.787$\pm$0.105\textsuperscript{1}} \\
glass4 & 0.650$\pm$0.206\textsuperscript{6} & 0.603$\pm$0.111\textsuperscript{8} & 0.762$\pm$0.163\textsuperscript{5} & 0.880$\pm$0.125\textsuperscript{2} & 0.623$\pm$0.075\textsuperscript{7} & 0.866$\pm$0.126\textsuperscript{3} & 0.841$\pm$0.159\textsuperscript{4} & \textbf{0.892$\pm$0.147\textsuperscript{1}} \\
glass6 & 0.775$\pm$0.149\textsuperscript{8} & 0.832$\pm$0.052\textsuperscript{7} & \textbf{0.919$\pm$0.030\textsuperscript{1}} & 0.888$\pm$0.045\textsuperscript{6} & \textbf{0.919$\pm$0.030\textsuperscript{1}} & 0.919$\pm$0.022\textsuperscript{4} & 0.909$\pm$0.023\textsuperscript{5} & \textbf{0.919$\pm$0.030\textsuperscript{1}} \\
kddcup-land\_vs\_satan & 0.786$\pm$0.145\textsuperscript{8} & 0.989$\pm$0.025\textsuperscript{3} & 0.989$\pm$0.025\textsuperscript{3} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.989$\pm$0.025\textsuperscript{3} & 0.989$\pm$0.025\textsuperscript{3} & 0.989$\pm$0.025\textsuperscript{3} & \textbf{1.000$\pm$0.000\textsuperscript{1}} \\
kr-vs-k-three\_vs\_eleven & 0.790$\pm$0.073\textsuperscript{6} & 0.702$\pm$0.024\textsuperscript{8} & 0.974$\pm$0.022\textsuperscript{5} & 0.774$\pm$0.116\textsuperscript{7} & \textbf{0.997$\pm$0.007\textsuperscript{1}} & 0.986$\pm$0.023\textsuperscript{3} & 0.983$\pm$0.022\textsuperscript{4} & \textbf{0.997$\pm$0.007\textsuperscript{1}} \\
kr-vs-k-zero-one\_vs\_draw & 0.637$\pm$0.057\textsuperscript{8} & 0.762$\pm$0.045\textsuperscript{7} & 0.880$\pm$0.039\textsuperscript{5} & 0.775$\pm$0.173\textsuperscript{6} & 0.977$\pm$0.017\textsuperscript{2} & 0.938$\pm$0.020\textsuperscript{3} & 0.919$\pm$0.027\textsuperscript{4} & \textbf{0.985$\pm$0.011\textsuperscript{1}} \\
kr-vs-k-zero\_vs\_eight & 0.381$\pm$0.081\textsuperscript{8} & 0.558$\pm$0.086\textsuperscript{7} & 0.889$\pm$0.091\textsuperscript{5} & 0.596$\pm$0.170\textsuperscript{6} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.905$\pm$0.137\textsuperscript{4} & 0.939$\pm$0.048\textsuperscript{3} & \textbf{1.000$\pm$0.000\textsuperscript{1}} \\
pageblocks & 0.254$\pm$0.201\textsuperscript{7} & 0.235$\pm$0.055\textsuperscript{8} & 0.602$\pm$0.126\textsuperscript{5} & 0.596$\pm$0.120\textsuperscript{6} & \textbf{0.744$\pm$0.078\textsuperscript{1}} & 0.608$\pm$0.142\textsuperscript{4} & 0.629$\pm$0.101\textsuperscript{3} & 0.736$\pm$0.082\textsuperscript{2} \\
poker-8-9\_vs\_6 & 0.224$\pm$0.088\textsuperscript{8} & 0.490$\pm$0.013\textsuperscript{7} & 0.512$\pm$0.058\textsuperscript{4} & 0.618$\pm$0.154\textsuperscript{3} & 0.901$\pm$0.093\textsuperscript{2} & 0.496$\pm$0.000\textsuperscript{5} & 0.496$\pm$0.000\textsuperscript{5} & \textbf{0.966$\pm$0.076\textsuperscript{1}} \\
poker-8\_vs\_6 & 0.211$\pm$0.094\textsuperscript{8} & 0.497$\pm$0.000\textsuperscript{5} & 0.521$\pm$0.042\textsuperscript{3} & 0.505$\pm$0.299\textsuperscript{4} & 0.675$\pm$0.210\textsuperscript{2} & 0.497$\pm$0.000\textsuperscript{5} & 0.497$\pm$0.000\textsuperscript{5} & \textbf{0.749$\pm$0.251\textsuperscript{1}} \\
shuttle & 0.171$\pm$0.085\textsuperscript{8} & 0.278$\pm$0.116\textsuperscript{7} & 0.821$\pm$0.179\textsuperscript{3} & 0.634$\pm$0.196\textsuperscript{6} & 0.931$\pm$0.083\textsuperscript{2} & 0.734$\pm$0.246\textsuperscript{5} & 0.821$\pm$0.179\textsuperscript{3} & \textbf{0.959$\pm$0.090\textsuperscript{1}} \\
vehicle1 & 0.601$\pm$0.034\textsuperscript{7} & 0.577$\pm$0.096\textsuperscript{8} & 0.674$\pm$0.027\textsuperscript{3} & 0.654$\pm$0.021\textsuperscript{5} & 0.676$\pm$0.060\textsuperscript{2} & 0.656$\pm$0.046\textsuperscript{4} & 0.633$\pm$0.058\textsuperscript{6} & \textbf{0.733$\pm$0.059\textsuperscript{1}} \\
vowel0 & 0.841$\pm$0.040\textsuperscript{8} & 0.900$\pm$0.042\textsuperscript{6} & 0.960$\pm$0.048\textsuperscript{2} & 0.884$\pm$0.055\textsuperscript{7} & 0.952$\pm$0.033\textsuperscript{4} & 0.946$\pm$0.076\textsuperscript{5} & 0.960$\pm$0.048\textsuperscript{2} & \textbf{0.966$\pm$0.022\textsuperscript{1}} \\
winequality-red-4 & 0.501$\pm$0.022\textsuperscript{5} & 0.482$\pm$0.013\textsuperscript{7} & 0.527$\pm$0.026\textsuperscript{2} & 0.390$\pm$0.228\textsuperscript{8} & 0.520$\pm$0.030\textsuperscript{3} & 0.491$\pm$0.001\textsuperscript{6} & 0.509$\pm$0.042\textsuperscript{4} & \textbf{0.561$\pm$0.036\textsuperscript{1}} \\
winequality-red-8\_vs\_6 & 0.567$\pm$0.079\textsuperscript{7} & 0.604$\pm$0.109\textsuperscript{2} & 0.602$\pm$0.112\textsuperscript{3} & 0.295$\pm$0.244\textsuperscript{8} & 0.590$\pm$0.074\textsuperscript{5} & 0.582$\pm$0.127\textsuperscript{6} & 0.591$\pm$0.139\textsuperscript{4} & \textbf{0.677$\pm$0.045\textsuperscript{1}} \\
winequality-red-8\_vs\_6-7 & 0.495$\pm$0.073\textsuperscript{5} & 0.509$\pm$0.044\textsuperscript{4} & 0.534$\pm$0.055\textsuperscript{2} & 0.451$\pm$0.059\textsuperscript{8} & 0.479$\pm$0.043\textsuperscript{7} & 0.523$\pm$0.063\textsuperscript{3} & 0.494$\pm$0.001\textsuperscript{6} & \textbf{0.566$\pm$0.085\textsuperscript{1}} \\
yeast & 0.091$\pm$0.015\textsuperscript{7} & 0.003$\pm$0.002\textsuperscript{8} & 0.292$\pm$0.030\textsuperscript{4} & 0.470$\pm$0.058\textsuperscript{2} & 0.431$\pm$0.059\textsuperscript{3} & 0.284$\pm$0.053\textsuperscript{5} & 0.271$\pm$0.047\textsuperscript{6} & \textbf{0.489$\pm$0.055\textsuperscript{1}} \\
yeast-0-2-5-7-9\_vs\_3-6-8 & 0.660$\pm$0.126\textsuperscript{8} & 0.769$\pm$0.126\textsuperscript{7} & 0.871$\pm$0.033\textsuperscript{3} & 0.867$\pm$0.041\textsuperscript{6} & \textbf{0.893$\pm$0.022\textsuperscript{1}} & 0.870$\pm$0.034\textsuperscript{5} & 0.871$\pm$0.033\textsuperscript{3} & 0.882$\pm$0.024\textsuperscript{2} \\
yeast-1\_vs\_7 & 0.494$\pm$0.049\textsuperscript{8} & 0.655$\pm$0.050\textsuperscript{2} & 0.633$\pm$0.081\textsuperscript{3} & 0.504$\pm$0.198\textsuperscript{7} & 0.554$\pm$0.102\textsuperscript{6} & 0.614$\pm$0.124\textsuperscript{5} & 0.620$\pm$0.131\textsuperscript{4} & \textbf{0.699$\pm$0.092\textsuperscript{1}} \\
yeast-2\_vs\_4 & 0.814$\pm$0.028\textsuperscript{8} & 0.856$\pm$0.054\textsuperscript{4} & 0.826$\pm$0.063\textsuperscript{6} & 0.861$\pm$0.026\textsuperscript{2} & 0.824$\pm$0.060\textsuperscript{7} & \textbf{0.862$\pm$0.041\textsuperscript{1}} & 0.859$\pm$0.040\textsuperscript{3} & 0.850$\pm$0.050\textsuperscript{5} \\
yeast-2\_vs\_8 & 0.651$\pm$0.116\textsuperscript{7} & 0.610$\pm$0.112\textsuperscript{8} & 0.791$\pm$0.059\textsuperscript{2} & 0.790$\pm$0.059\textsuperscript{5} & 0.750$\pm$0.067\textsuperscript{6} & 0.791$\pm$0.059\textsuperscript{2} & 0.791$\pm$0.059\textsuperscript{2} & \textbf{0.821$\pm$0.101\textsuperscript{1}} \\
yeast1 & 0.488$\pm$0.053\textsuperscript{8} & 0.626$\pm$0.061\textsuperscript{7} & 0.699$\pm$0.031\textsuperscript{2} & 0.650$\pm$0.048\textsuperscript{6} & 0.688$\pm$0.017\textsuperscript{3} & 0.673$\pm$0.027\textsuperscript{5} & 0.675$\pm$0.022\textsuperscript{4} & \textbf{0.716$\pm$0.022\textsuperscript{1}} \\
zoo-3 & 0.600$\pm$0.168\textsuperscript{4} & 0.425$\pm$0.084\textsuperscript{8} & 0.485$\pm$0.006\textsuperscript{5} & \textbf{0.759$\pm$0.259\textsuperscript{1}} & 0.648$\pm$0.248\textsuperscript{3} & 0.485$\pm$0.006\textsuperscript{5} & 0.485$\pm$0.006\textsuperscript{5} & 0.654$\pm$0.243\textsuperscript{2} \\
Avg. Rank & 7.28 & 6.22 & 3.89 & 4.56 & 3.77 & 4.29 & 4.58 & 1.41 \\
W-T-L vs.\ Ours & 40-0-0 & 38-0-2 & 38-1-1 & 34-1-5 & 35-3-2 & 37-0-3 & 39-0-1 & -- \\
\bottomrule
\end{tabular}

\begin{tabular}{@{}cccccccc@{}}
\toprule
AdaBoostAD & AdaBoostNC & EB-SMOTE & GRDSAD & LexiBoost & MCNRO & WRND & Ours \\
\midrule
0.697$\pm$0.045\textsuperscript{2} & 0.413$\pm$0.268\textsuperscript{5} & \textbf{0.716$\pm$0.177\textsuperscript{1}} & 0.648$\pm$0.088\textsuperscript{4} & 0.260$\pm$0.373\textsuperscript{6} & 0.257$\pm$0.152\textsuperscript{7} & 0.257$\pm$0.152\textsuperscript{7} & 0.670$\pm$0.046\textsuperscript{3} \\
\textbf{0.807$\pm$0.033\textsuperscript{1}} & 0.437$\pm$0.288\textsuperscript{6} & 0.620$\pm$0.369\textsuperscript{3} & 0.731$\pm$0.409\textsuperscript{2} & 0.619$\pm$0.359\textsuperscript{4} & 0.179$\pm$0.245\textsuperscript{8} & 0.260$\pm$0.238\textsuperscript{7} & 0.561$\pm$0.352\textsuperscript{5} \\
0.821$\pm$0.072\textsuperscript{2} & 0.754$\pm$0.177\textsuperscript{5} & 0.696$\pm$0.119\textsuperscript{8} & 0.801$\pm$0.146\textsuperscript{3} & 0.796$\pm$0.147\textsuperscript{4} & 0.697$\pm$0.119\textsuperscript{6} & 0.697$\pm$0.119\textsuperscript{6} & \textbf{0.884$\pm$0.096\textsuperscript{1}} \\
0.687$\pm$0.136\textsuperscript{3} & 0.382$\pm$0.392\textsuperscript{6} & 0.343$\pm$0.331\textsuperscript{7} & 0.702$\pm$0.216\textsuperscript{2} & 0.588$\pm$0.252\textsuperscript{4} & 0.473$\pm$0.297\textsuperscript{5} & 0.343$\pm$0.331\textsuperscript{7} & \textbf{0.737$\pm$0.188\textsuperscript{1}} \\
0.000$\pm$0.000\textsuperscript{6} & 0.000$\pm$0.000\textsuperscript{6} & 0.122$\pm$0.272\textsuperscript{4} & 0.287$\pm$0.397\textsuperscript{3} & 0.656$\pm$0.372\textsuperscript{2} & 0.112$\pm$0.251\textsuperscript{5} & 0.000$\pm$0.000\textsuperscript{6} & \textbf{0.826$\pm$0.050\textsuperscript{1}} \\
0.744$\pm$0.037\textsuperscript{4} & 0.589$\pm$0.020\textsuperscript{6} & 0.632$\pm$0.066\textsuperscript{5} & 0.813$\pm$0.354\textsuperscript{3} & 0.913$\pm$0.033\textsuperscript{2} & 0.000$\pm$0.000\textsuperscript{7} & 0.000$\pm$0.000\textsuperscript{7} & \textbf{0.939$\pm$0.021\textsuperscript{1}} \\
0.864$\pm$0.028\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{6} & 0.826$\pm$0.077\textsuperscript{4} & 0.558$\pm$0.509\textsuperscript{5} & \textbf{0.990$\pm$0.017\textsuperscript{1}} & 0.000$\pm$0.000\textsuperscript{6} & 0.000$\pm$0.000\textsuperscript{6} & 0.984$\pm$0.036\textsuperscript{2} \\
0.679$\pm$0.188\textsuperscript{3} & 0.574$\pm$0.336\textsuperscript{5} & 0.468$\pm$0.449\textsuperscript{7} & \textbf{0.906$\pm$0.065\textsuperscript{1}} & 0.436$\pm$0.411\textsuperscript{8} & 0.587$\pm$0.366\textsuperscript{4} & 0.558$\pm$0.355\textsuperscript{6} & 0.741$\pm$0.145\textsuperscript{2} \\
0.000$\pm$0.000\textsuperscript{4} & 0.000$\pm$0.000\textsuperscript{4} & 0.000$\pm$0.000\textsuperscript{4} & 0.845$\pm$0.059\textsuperscript{3} & \textbf{0.912$\pm$0.049\textsuperscript{1}} & 0.000$\pm$0.000\textsuperscript{4} & 0.000$\pm$0.000\textsuperscript{4} & 0.912$\pm$0.042\textsuperscript{2} \\
0.808$\pm$0.095\textsuperscript{4} & 0.639$\pm$0.198\textsuperscript{8} & \textbf{0.880$\pm$0.081\textsuperscript{1}} & 0.831$\pm$0.138\textsuperscript{3} & 0.804$\pm$0.133\textsuperscript{5} & 0.785$\pm$0.144\textsuperscript{6} & 0.711$\pm$0.244\textsuperscript{7} & 0.878$\pm$0.069\textsuperscript{2} \\
\textbf{0.832$\pm$0.120\textsuperscript{1}} & 0.777$\pm$0.148\textsuperscript{3} & 0.793$\pm$0.125\textsuperscript{2} & 0.727$\pm$0.196\textsuperscript{7} & 0.742$\pm$0.192\textsuperscript{5} & 0.774$\pm$0.153\textsuperscript{4} & 0.716$\pm$0.181\textsuperscript{8} & 0.738$\pm$0.196\textsuperscript{6} \\
0.839$\pm$0.095\textsuperscript{4} & 0.831$\pm$0.136\textsuperscript{6} & 0.879$\pm$0.114\textsuperscript{2} & 0.763$\pm$0.145\textsuperscript{8} & 0.824$\pm$0.085\textsuperscript{7} & 0.862$\pm$0.093\textsuperscript{3} & 0.834$\pm$0.139\textsuperscript{5} & \textbf{0.900$\pm$0.088\textsuperscript{1}} \\
0.835$\pm$0.087\textsuperscript{3} & 0.727$\pm$0.148\textsuperscript{8} & 0.846$\pm$0.104\textsuperscript{2} & 0.781$\pm$0.135\textsuperscript{5} & 0.784$\pm$0.191\textsuperscript{4} & 0.781$\pm$0.186\textsuperscript{6} & 0.781$\pm$0.186\textsuperscript{6} & \textbf{0.888$\pm$0.063\textsuperscript{1}} \\
0.000$\pm$0.000\textsuperscript{4} & 0.000$\pm$0.000\textsuperscript{4} & 0.000$\pm$0.000\textsuperscript{4} & 0.129$\pm$0.289\textsuperscript{3} & 0.555$\pm$0.322\textsuperscript{2} & 0.000$\pm$0.000\textsuperscript{4} & 0.000$\pm$0.000\textsuperscript{4} & \textbf{0.687$\pm$0.087\textsuperscript{1}} \\
0.428$\pm$0.076\textsuperscript{4} & 0.501$\pm$0.284\textsuperscript{2} & 0.255$\pm$0.352\textsuperscript{6} & 0.484$\pm$0.283\textsuperscript{3} & 0.267$\pm$0.373\textsuperscript{5} & 0.249$\pm$0.345\textsuperscript{8} & 0.255$\pm$0.352\textsuperscript{6} & \textbf{0.624$\pm$0.353\textsuperscript{1}} \\
0.400$\pm$0.228\textsuperscript{4} & 0.357$\pm$0.205\textsuperscript{5} & \textbf{0.577$\pm$0.097\textsuperscript{1}} & 0.498$\pm$0.298\textsuperscript{2} & 0.203$\pm$0.279\textsuperscript{8} & 0.215$\pm$0.296\textsuperscript{6} & 0.214$\pm$0.295\textsuperscript{7} & 0.462$\pm$0.270\textsuperscript{3} \\
0.909$\pm$0.050\textsuperscript{7} & 0.909$\pm$0.042\textsuperscript{6} & 0.869$\pm$0.157\textsuperscript{8} & \textbf{0.938$\pm$0.139\textsuperscript{1}} & 0.933$\pm$0.137\textsuperscript{3} & 0.926$\pm$0.124\textsuperscript{4} & 0.921$\pm$0.121\textsuperscript{5} & 0.936$\pm$0.129\textsuperscript{2} \\
0.598$\pm$0.066\textsuperscript{8} & 0.772$\pm$0.075\textsuperscript{4} & 0.774$\pm$0.081\textsuperscript{3} & 0.605$\pm$0.263\textsuperscript{7} & \textbf{0.811$\pm$0.050\textsuperscript{1}} & 0.745$\pm$0.132\textsuperscript{5} & 0.724$\pm$0.104\textsuperscript{6} & 0.791$\pm$0.108\textsuperscript{2} \\
0.843$\pm$0.162\textsuperscript{3} & 0.599$\pm$0.368\textsuperscript{8} & 0.744$\pm$0.423\textsuperscript{7} & \textbf{0.896$\pm$0.141\textsuperscript{1}} & 0.841$\pm$0.127\textsuperscript{4} & 0.816$\pm$0.185\textsuperscript{5} & 0.769$\pm$0.218\textsuperscript{6} & 0.873$\pm$0.189\textsuperscript{2} \\
0.875$\pm$0.092\textsuperscript{7} & 0.827$\pm$0.079\textsuperscript{8} & \textbf{0.916$\pm$0.041\textsuperscript{1}} & 0.878$\pm$0.043\textsuperscript{6} & \textbf{0.916$\pm$0.041\textsuperscript{1}} & 0.902$\pm$0.007\textsuperscript{4} & 0.899$\pm$0.011\textsuperscript{5} & \textbf{0.916$\pm$0.041\textsuperscript{1}} \\
0.986$\pm$0.014\textsuperscript{3} & 0.979$\pm$0.047\textsuperscript{4} & 0.979$\pm$0.047\textsuperscript{4} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.979$\pm$0.047\textsuperscript{4} & 0.979$\pm$0.047\textsuperscript{4} & 0.979$\pm$0.047\textsuperscript{4} & \textbf{1.000$\pm$0.000\textsuperscript{1}} \\
0.979$\pm$0.014\textsuperscript{5} & 0.935$\pm$0.039\textsuperscript{8} & 0.979$\pm$0.044\textsuperscript{4} & 0.974$\pm$0.016\textsuperscript{6} & \textbf{0.994$\pm$0.014\textsuperscript{1}} & 0.974$\pm$0.043\textsuperscript{7} & 0.980$\pm$0.044\textsuperscript{3} & \textbf{0.994$\pm$0.014\textsuperscript{1}} \\
0.908$\pm$0.049\textsuperscript{6} & 0.664$\pm$0.060\textsuperscript{8} & 0.914$\pm$0.035\textsuperscript{5} & 0.950$\pm$0.049\textsuperscript{3} & 0.970$\pm$0.027\textsuperscript{2} & 0.914$\pm$0.029\textsuperscript{4} & 0.897$\pm$0.041\textsuperscript{7} & \textbf{0.976$\pm$0.017\textsuperscript{1}} \\
0.722$\pm$0.115\textsuperscript{7} & 0.171$\pm$0.235\textsuperscript{8} & 0.994$\pm$0.005\textsuperscript{3} & 0.877$\pm$0.040\textsuperscript{5} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.854$\pm$0.232\textsuperscript{6} & 0.919$\pm$0.092\textsuperscript{4} & \textbf{1.000$\pm$0.000\textsuperscript{1}} \\
0.000$\pm$0.000\textsuperscript{7} & 0.000$\pm$0.000\textsuperscript{7} & 0.150$\pm$0.334\textsuperscript{5} & 0.283$\pm$0.388\textsuperscript{3} & \textbf{0.508$\pm$0.465\textsuperscript{1}} & 0.173$\pm$0.387\textsuperscript{4} & 0.139$\pm$0.311\textsuperscript{6} & 0.502$\pm$0.459\textsuperscript{2} \\
0.462$\pm$0.152\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{6} & 0.125$\pm$0.278\textsuperscript{5} & 0.356$\pm$0.373\textsuperscript{4} & 0.887$\pm$0.113\textsuperscript{2} & 0.000$\pm$0.000\textsuperscript{6} & 0.000$\pm$0.000\textsuperscript{6} & \textbf{0.955$\pm$0.101\textsuperscript{1}} \\
0.438$\pm$0.170\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{6} & 0.197$\pm$0.270\textsuperscript{5} & 0.433$\pm$0.431\textsuperscript{4} & 0.462$\pm$0.458\textsuperscript{2} & 0.000$\pm$0.000\textsuperscript{6} & 0.000$\pm$0.000\textsuperscript{6} & \textbf{0.515$\pm$0.501\textsuperscript{1}} \\
0.000$\pm$0.000\textsuperscript{7} & 0.000$\pm$0.000\textsuperscript{7} & 0.594$\pm$0.542\textsuperscript{4} & \textbf{0.894$\pm$0.114\textsuperscript{1}} & 0.799$\pm$0.446\textsuperscript{3} & 0.399$\pm$0.547\textsuperscript{6} & 0.594$\pm$0.542\textsuperscript{4} & 0.799$\pm$0.447\textsuperscript{2} \\
0.654$\pm$0.023\textsuperscript{4} & 0.473$\pm$0.275\textsuperscript{8} & 0.702$\pm$0.049\textsuperscript{2} & 0.590$\pm$0.070\textsuperscript{5} & 0.678$\pm$0.084\textsuperscript{3} & 0.581$\pm$0.074\textsuperscript{6} & 0.536$\pm$0.103\textsuperscript{7} & \textbf{0.724$\pm$0.076\textsuperscript{1}} \\
0.942$\pm$0.027\textsuperscript{2} & 0.846$\pm$0.066\textsuperscript{8} & 0.940$\pm$0.071\textsuperscript{3} & 0.918$\pm$0.033\textsuperscript{7} & 0.938$\pm$0.061\textsuperscript{5} & 0.923$\pm$0.123\textsuperscript{6} & 0.940$\pm$0.071\textsuperscript{3} & \textbf{0.972$\pm$0.051\textsuperscript{1}} \\
\textbf{0.473$\pm$0.132\textsuperscript{1}} & 0.202$\pm$0.278\textsuperscript{6} & 0.416$\pm$0.150\textsuperscript{2} & 0.345$\pm$0.088\textsuperscript{5} & 0.410$\pm$0.158\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{8} & 0.063$\pm$0.141\textsuperscript{7} & 0.409$\pm$0.113\textsuperscript{4} \\
0.622$\pm$0.373\textsuperscript{2} & 0.330$\pm$0.302\textsuperscript{6} & 0.354$\pm$0.331\textsuperscript{5} & 0.501$\pm$0.362\textsuperscript{4} & 0.507$\pm$0.308\textsuperscript{3} & 0.215$\pm$0.296\textsuperscript{8} & 0.256$\pm$0.353\textsuperscript{7} & \textbf{0.637$\pm$0.138\textsuperscript{1}} \\
0.292$\pm$0.405\textsuperscript{3} & 0.098$\pm$0.220\textsuperscript{7} & 0.212$\pm$0.292\textsuperscript{5} & 0.272$\pm$0.373\textsuperscript{4} & \textbf{0.351$\pm$0.327\textsuperscript{1}} & 0.114$\pm$0.256\textsuperscript{6} & 0.000$\pm$0.000\textsuperscript{8} & 0.336$\pm$0.318\textsuperscript{2} \\
0.000$\pm$0.000\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{3} & 0.087$\pm$0.195\textsuperscript{2} & 0.000$\pm$0.000\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{3} & \textbf{0.100$\pm$0.225\textsuperscript{1}} \\
0.588$\pm$0.360\textsuperscript{8} & 0.687$\pm$0.228\textsuperscript{7} & 0.864$\pm$0.044\textsuperscript{3} & 0.840$\pm$0.101\textsuperscript{6} & \textbf{0.879$\pm$0.043\textsuperscript{1}} & 0.859$\pm$0.034\textsuperscript{5} & 0.864$\pm$0.044\textsuperscript{3} & 0.866$\pm$0.054\textsuperscript{2} \\
0.656$\pm$0.077\textsuperscript{2} & 0.557$\pm$0.100\textsuperscript{4} & 0.632$\pm$0.178\textsuperscript{3} & 0.539$\pm$0.119\textsuperscript{5} & 0.345$\pm$0.344\textsuperscript{6} & 0.344$\pm$0.314\textsuperscript{8} & 0.344$\pm$0.314\textsuperscript{7} & \textbf{0.680$\pm$0.123\textsuperscript{1}} \\
0.804$\pm$0.100\textsuperscript{7} & 0.808$\pm$0.082\textsuperscript{6} & \textbf{0.875$\pm$0.073\textsuperscript{1}} & 0.848$\pm$0.051\textsuperscript{3} & 0.803$\pm$0.113\textsuperscript{8} & 0.819$\pm$0.068\textsuperscript{4} & 0.818$\pm$0.066\textsuperscript{5} & 0.873$\pm$0.078\textsuperscript{2} \\
0.514$\pm$0.299\textsuperscript{7} & 0.300$\pm$0.274\textsuperscript{8} & 0.665$\pm$0.092\textsuperscript{3} & 0.695$\pm$0.127\textsuperscript{2} & 0.661$\pm$0.092\textsuperscript{6} & 0.665$\pm$0.092\textsuperscript{3} & 0.665$\pm$0.092\textsuperscript{3} & \textbf{0.728$\pm$0.151\textsuperscript{1}} \\
0.357$\pm$0.157\textsuperscript{8} & 0.636$\pm$0.065\textsuperscript{4} & \textbf{0.709$\pm$0.031\textsuperscript{1}} & 0.581$\pm$0.081\textsuperscript{7} & 0.653$\pm$0.022\textsuperscript{3} & 0.615$\pm$0.036\textsuperscript{6} & 0.617$\pm$0.021\textsuperscript{5} & 0.692$\pm$0.025\textsuperscript{2} \\
0.557$\pm$0.510\textsuperscript{2} & 0.399$\pm$0.373\textsuperscript{3} & 0.000$\pm$0.000\textsuperscript{6} & \textbf{0.595$\pm$0.543\textsuperscript{1}} & 0.395$\pm$0.541\textsuperscript{4} & 0.000$\pm$0.000\textsuperscript{6} & 0.000$\pm$0.000\textsuperscript{6} & 0.395$\pm$0.541\textsuperscript{4} \\
4.39 & 6.21 & 4.15 & 3.85 & 3.56 & 5.86 & 6.10 & 1.88 \\
35-0-5 & 38-0-2 & 31-1-8 & 32-1-7 & 27-4-9 & 39-0-1 & 40-0-0 & -- \\
\bottomrule
\end{tabular}

\begin{tabular}{@{}cccccccc@{}}
\toprule
AdaBoostAD & AdaBoostNC & EB-SMOTE & GRDSAD & LexiBoost & MCNRO & WRND & Ours \\
\midrule
0.539$\pm$0.022\textsuperscript{7} & 0.559$\pm$0.028\textsuperscript{5} & 0.594$\pm$0.073\textsuperscript{4} & 0.539$\pm$0.031\textsuperscript{6} & 0.535$\pm$0.068\textsuperscript{8} & 0.638$\pm$0.019\textsuperscript{2} & 0.630$\pm$0.039\textsuperscript{3} & \textbf{0.666$\pm$0.018\textsuperscript{1}} \\
0.547$\pm$0.008\textsuperscript{5} & 0.519$\pm$0.006\textsuperscript{8} & 0.690$\pm$0.133\textsuperscript{2} & 0.543$\pm$0.019\textsuperscript{6} & 0.531$\pm$0.014\textsuperscript{7} & 0.667$\pm$0.097\textsuperscript{3} & 0.655$\pm$0.099\textsuperscript{4} & \textbf{0.708$\pm$0.119\textsuperscript{1}} \\
0.701$\pm$0.095\textsuperscript{8} & 0.744$\pm$0.102\textsuperscript{6} & 0.800$\pm$0.096\textsuperscript{3} & 0.711$\pm$0.016\textsuperscript{7} & 0.781$\pm$0.074\textsuperscript{5} & 0.808$\pm$0.109\textsuperscript{2} & 0.798$\pm$0.111\textsuperscript{4} & \textbf{0.822$\pm$0.116\textsuperscript{1}} \\
0.652$\pm$0.109\textsuperscript{6} & 0.624$\pm$0.091\textsuperscript{7} & 0.747$\pm$0.153\textsuperscript{3} & 0.675$\pm$0.165\textsuperscript{5} & 0.617$\pm$0.168\textsuperscript{8} & 0.757$\pm$0.128\textsuperscript{2} & 0.747$\pm$0.153\textsuperscript{3} & \textbf{0.787$\pm$0.129\textsuperscript{1}} \\
0.244$\pm$0.232\textsuperscript{7} & 0.147$\pm$0.134\textsuperscript{8} & 0.316$\pm$0.289\textsuperscript{5} & 0.301$\pm$0.278\textsuperscript{6} & \textbf{0.537$\pm$0.491\textsuperscript{1}} & 0.382$\pm$0.351\textsuperscript{4} & 0.392$\pm$0.368\textsuperscript{3} & 0.513$\pm$0.470\textsuperscript{2} \\
0.560$\pm$0.009\textsuperscript{7} & 0.517$\pm$0.002\textsuperscript{8} & 0.649$\pm$0.032\textsuperscript{6} & 0.846$\pm$0.197\textsuperscript{3} & 0.905$\pm$0.023\textsuperscript{2} & 0.667$\pm$0.036\textsuperscript{4} & 0.659$\pm$0.042\textsuperscript{5} & \textbf{0.986$\pm$0.008\textsuperscript{1}} \\
0.625$\pm$0.025\textsuperscript{7} & 0.551$\pm$0.001\textsuperscript{8} & 0.833$\pm$0.053\textsuperscript{5} & 0.650$\pm$0.020\textsuperscript{6} & 0.982$\pm$0.035\textsuperscript{2} & 0.846$\pm$0.054\textsuperscript{3} & 0.846$\pm$0.054\textsuperscript{3} & \textbf{1.000$\pm$0.000\textsuperscript{1}} \\
0.679$\pm$0.075\textsuperscript{8} & 0.795$\pm$0.157\textsuperscript{4} & \textbf{0.812$\pm$0.123\textsuperscript{1}} & 0.690$\pm$0.064\textsuperscript{7} & 0.701$\pm$0.209\textsuperscript{6} & 0.811$\pm$0.151\textsuperscript{2} & 0.788$\pm$0.134\textsuperscript{5} & 0.809$\pm$0.129\textsuperscript{3} \\
0.708$\pm$0.086\textsuperscript{6} & 0.215$\pm$0.066\textsuperscript{8} & 0.772$\pm$0.041\textsuperscript{4} & 0.844$\pm$0.078\textsuperscript{3} & 0.930$\pm$0.049\textsuperscript{2} & 0.744$\pm$0.074\textsuperscript{5} & 0.633$\pm$0.012\textsuperscript{7} & \textbf{0.945$\pm$0.029\textsuperscript{1}} \\
0.789$\pm$0.125\textsuperscript{7} & 0.852$\pm$0.082\textsuperscript{5} & \textbf{0.923$\pm$0.044\textsuperscript{1}} & 0.831$\pm$0.082\textsuperscript{6} & 0.742$\pm$0.093\textsuperscript{8} & 0.906$\pm$0.034\textsuperscript{2} & 0.890$\pm$0.065\textsuperscript{3} & 0.887$\pm$0.093\textsuperscript{4} \\
0.843$\pm$0.152\textsuperscript{2} & 0.810$\pm$0.109\textsuperscript{6} & 0.825$\pm$0.095\textsuperscript{3} & 0.723$\pm$0.124\textsuperscript{8} & 0.789$\pm$0.119\textsuperscript{7} & 0.818$\pm$0.102\textsuperscript{4} & 0.816$\pm$0.103\textsuperscript{5} & \textbf{0.874$\pm$0.136\textsuperscript{1}} \\
0.854$\pm$0.086\textsuperscript{6} & 0.893$\pm$0.089\textsuperscript{4} & \textbf{0.943$\pm$0.060\textsuperscript{1}} & 0.725$\pm$0.186\textsuperscript{8} & 0.739$\pm$0.048\textsuperscript{7} & 0.908$\pm$0.056\textsuperscript{2} & 0.908$\pm$0.058\textsuperscript{3} & 0.893$\pm$0.090\textsuperscript{5} \\
0.787$\pm$0.133\textsuperscript{7} & 0.869$\pm$0.069\textsuperscript{5} & \textbf{0.922$\pm$0.055\textsuperscript{1}} & 0.663$\pm$0.111\textsuperscript{8} & 0.788$\pm$0.154\textsuperscript{6} & 0.901$\pm$0.047\textsuperscript{3} & 0.917$\pm$0.033\textsuperscript{2} & 0.880$\pm$0.079\textsuperscript{4} \\
0.324$\pm$0.153\textsuperscript{7} & 0.164$\pm$0.002\textsuperscript{8} & 0.572$\pm$0.100\textsuperscript{4} & 0.637$\pm$0.095\textsuperscript{3} & 0.752$\pm$0.082\textsuperscript{2} & 0.570$\pm$0.059\textsuperscript{5} & 0.555$\pm$0.051\textsuperscript{6} & \textbf{0.786$\pm$0.033\textsuperscript{1}} \\
0.514$\pm$0.022\textsuperscript{8} & 0.527$\pm$0.026\textsuperscript{7} & \textbf{0.730$\pm$0.134\textsuperscript{1}} & 0.585$\pm$0.051\textsuperscript{5} & 0.533$\pm$0.049\textsuperscript{6} & 0.675$\pm$0.107\textsuperscript{4} & \textbf{0.730$\pm$0.134\textsuperscript{1}} & 0.706$\pm$0.127\textsuperscript{3} \\
0.522$\pm$0.059\textsuperscript{6} & 0.505$\pm$0.021\textsuperscript{8} & 0.641$\pm$0.086\textsuperscript{2} & 0.584$\pm$0.066\textsuperscript{5} & 0.507$\pm$0.015\textsuperscript{7} & \textbf{0.661$\pm$0.075\textsuperscript{1}} & 0.629$\pm$0.077\textsuperscript{4} & 0.635$\pm$0.119\textsuperscript{3} \\
\textbf{0.983$\pm$0.038\textsuperscript{1}} & 0.745$\pm$0.170\textsuperscript{8} & 0.891$\pm$0.117\textsuperscript{6} & 0.958$\pm$0.094\textsuperscript{2} & 0.874$\pm$0.178\textsuperscript{7} & 0.950$\pm$0.112\textsuperscript{3} & 0.950$\pm$0.112\textsuperscript{3} & 0.950$\pm$0.112\textsuperscript{3} \\
0.681$\pm$0.064\textsuperscript{7} & 0.762$\pm$0.060\textsuperscript{6} & 0.825$\pm$0.061\textsuperscript{3} & 0.654$\pm$0.119\textsuperscript{8} & 0.772$\pm$0.051\textsuperscript{5} & \textbf{0.868$\pm$0.074\textsuperscript{1}} & 0.845$\pm$0.053\textsuperscript{2} & 0.820$\pm$0.115\textsuperscript{4} \\
0.858$\pm$0.144\textsuperscript{5} & 0.663$\pm$0.102\textsuperscript{7} & 0.880$\pm$0.134\textsuperscript{3} & 0.839$\pm$0.165\textsuperscript{6} & 0.638$\pm$0.067\textsuperscript{8} & 0.865$\pm$0.128\textsuperscript{4} & \textbf{0.900$\pm$0.111\textsuperscript{1}} & 0.880$\pm$0.166\textsuperscript{2} \\
0.930$\pm$0.068\textsuperscript{5} & 0.887$\pm$0.077\textsuperscript{6} & 0.949$\pm$0.040\textsuperscript{2} & 0.874$\pm$0.051\textsuperscript{7} & 0.869$\pm$0.048\textsuperscript{8} & \textbf{0.953$\pm$0.032\textsuperscript{1}} & 0.947$\pm$0.035\textsuperscript{3} & 0.939$\pm$0.062\textsuperscript{4} \\
0.732$\pm$0.164\textsuperscript{8} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.980$\pm$0.045\textsuperscript{4} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.980$\pm$0.045\textsuperscript{4} & 0.980$\pm$0.045\textsuperscript{4} & 0.980$\pm$0.045\textsuperscript{4} & \textbf{1.000$\pm$0.000\textsuperscript{1}} \\
0.961$\pm$0.038\textsuperscript{6} & 0.638$\pm$0.019\textsuperscript{8} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.717$\pm$0.132\textsuperscript{7} & 0.994$\pm$0.014\textsuperscript{4} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 1.000$\pm$0.001\textsuperscript{3} & 0.994$\pm$0.014\textsuperscript{4} \\
0.854$\pm$0.058\textsuperscript{6} & 0.780$\pm$0.053\textsuperscript{7} & 0.941$\pm$0.030\textsuperscript{5} & 0.739$\pm$0.162\textsuperscript{8} & 0.958$\pm$0.030\textsuperscript{4} & 0.974$\pm$0.018\textsuperscript{2} & 0.966$\pm$0.021\textsuperscript{3} & \textbf{0.985$\pm$0.013\textsuperscript{1}} \\
0.541$\pm$0.022\textsuperscript{8} & 0.661$\pm$0.056\textsuperscript{6} & 0.970$\pm$0.037\textsuperscript{5} & 0.624$\pm$0.187\textsuperscript{7} & \textbf{1.000$\pm$0.000\textsuperscript{1}} & 0.994$\pm$0.008\textsuperscript{3} & 0.982$\pm$0.033\textsuperscript{4} & \textbf{1.000$\pm$0.000\textsuperscript{1}} \\
0.334$\pm$0.319\textsuperscript{7} & 0.318$\pm$0.297\textsuperscript{8} & \textbf{0.491$\pm$0.449\textsuperscript{1}} & 0.405$\pm$0.370\textsuperscript{5} & 0.384$\pm$0.355\textsuperscript{6} & 0.440$\pm$0.420\textsuperscript{3} & 0.430$\pm$0.419\textsuperscript{4} & 0.464$\pm$0.424\textsuperscript{2} \\
0.502$\pm$0.003\textsuperscript{8} & 0.521$\pm$0.045\textsuperscript{5} & 0.538$\pm$0.090\textsuperscript{4} & 0.601$\pm$0.133\textsuperscript{3} & 0.845$\pm$0.146\textsuperscript{2} & 0.512$\pm$0.019\textsuperscript{7} & 0.513$\pm$0.022\textsuperscript{6} & \textbf{0.974$\pm$0.058\textsuperscript{1}} \\
0.500$\pm$0.003\textsuperscript{8} & 0.502$\pm$0.002\textsuperscript{7} & 0.532$\pm$0.055\textsuperscript{4} & 0.603$\pm$0.222\textsuperscript{3} & 0.635$\pm$0.211\textsuperscript{2} & 0.502$\pm$0.004\textsuperscript{6} & 0.502$\pm$0.005\textsuperscript{5} & \textbf{0.748$\pm$0.237\textsuperscript{1}} \\
0.204$\pm$0.280\textsuperscript{8} & 0.246$\pm$0.344\textsuperscript{7} & 0.359$\pm$0.496\textsuperscript{3} & 0.335$\pm$0.460\textsuperscript{6} & 0.359$\pm$0.497\textsuperscript{5} & \textbf{0.379$\pm$0.520\textsuperscript{1}} & 0.359$\pm$0.496\textsuperscript{3} & 0.359$\pm$0.497\textsuperscript{2} \\
0.688$\pm$0.038\textsuperscript{6} & 0.645$\pm$0.043\textsuperscript{8} & 0.702$\pm$0.072\textsuperscript{4} & 0.666$\pm$0.012\textsuperscript{7} & 0.692$\pm$0.070\textsuperscript{5} & 0.731$\pm$0.046\textsuperscript{2} & 0.730$\pm$0.052\textsuperscript{3} & \textbf{0.792$\pm$0.036\textsuperscript{1}} \\
0.959$\pm$0.021\textsuperscript{6} & 0.967$\pm$0.033\textsuperscript{5} & 0.985$\pm$0.025\textsuperscript{3} & 0.854$\pm$0.070\textsuperscript{8} & 0.920$\pm$0.054\textsuperscript{7} & \textbf{0.987$\pm$0.017\textsuperscript{1}} & 0.985$\pm$0.025\textsuperscript{3} & 0.986$\pm$0.018\textsuperscript{2} \\
0.526$\pm$0.012\textsuperscript{7} & 0.540$\pm$0.027\textsuperscript{5} & 0.547$\pm$0.024\textsuperscript{2} & 0.510$\pm$0.007\textsuperscript{8} & 0.544$\pm$0.040\textsuperscript{3} & 0.542$\pm$0.026\textsuperscript{4} & 0.538$\pm$0.024\textsuperscript{6} & \textbf{0.556$\pm$0.013\textsuperscript{1}} \\
0.607$\pm$0.095\textsuperscript{6} & 0.618$\pm$0.109\textsuperscript{5} & 0.628$\pm$0.084\textsuperscript{4} & 0.522$\pm$0.024\textsuperscript{8} & 0.537$\pm$0.034\textsuperscript{7} & \textbf{0.686$\pm$0.138\textsuperscript{1}} & 0.655$\pm$0.118\textsuperscript{3} & 0.685$\pm$0.062\textsuperscript{2} \\
0.547$\pm$0.061\textsuperscript{5} & 0.515$\pm$0.015\textsuperscript{7} & 0.588$\pm$0.064\textsuperscript{4} & 0.521$\pm$0.019\textsuperscript{6} & 0.514$\pm$0.017\textsuperscript{8} & 0.610$\pm$0.085\textsuperscript{3} & \textbf{0.613$\pm$0.088\textsuperscript{1}} & 0.612$\pm$0.126\textsuperscript{2} \\
0.141$\pm$0.015\textsuperscript{7} & 0.099$\pm$0.001\textsuperscript{8} & 0.500$\pm$0.031\textsuperscript{3} & 0.442$\pm$0.050\textsuperscript{6} & 0.488$\pm$0.059\textsuperscript{4} & 0.524$\pm$0.023\textsuperscript{2} & 0.483$\pm$0.048\textsuperscript{5} & \textbf{0.546$\pm$0.041\textsuperscript{1}} \\
0.714$\pm$0.076\textsuperscript{8} & 0.816$\pm$0.052\textsuperscript{7} & 0.894$\pm$0.060\textsuperscript{2} & 0.825$\pm$0.015\textsuperscript{6} & 0.860$\pm$0.024\textsuperscript{5} & 0.893$\pm$0.057\textsuperscript{4} & 0.894$\pm$0.060\textsuperscript{2} & \textbf{0.905$\pm$0.030\textsuperscript{1}} \\
0.621$\pm$0.091\textsuperscript{6} & 0.656$\pm$0.066\textsuperscript{4} & 0.653$\pm$0.070\textsuperscript{5} & 0.578$\pm$0.053\textsuperscript{7} & 0.531$\pm$0.051\textsuperscript{8} & 0.682$\pm$0.065\textsuperscript{2} & 0.676$\pm$0.051\textsuperscript{3} & \textbf{0.714$\pm$0.100\textsuperscript{1}} \\
0.912$\pm$0.030\textsuperscript{6} & 0.919$\pm$0.046\textsuperscript{4} & 0.923$\pm$0.039\textsuperscript{3} & 0.797$\pm$0.039\textsuperscript{8} & 0.850$\pm$0.055\textsuperscript{7} & \textbf{0.936$\pm$0.018\textsuperscript{1}} & 0.932$\pm$0.017\textsuperscript{2} & 0.914$\pm$0.066\textsuperscript{5} \\
0.682$\pm$0.132\textsuperscript{7} & 0.734$\pm$0.125\textsuperscript{5} & \textbf{0.793$\pm$0.096\textsuperscript{1}} & 0.729$\pm$0.092\textsuperscript{6} & 0.649$\pm$0.072\textsuperscript{8} & 0.784$\pm$0.099\textsuperscript{3} & \textbf{0.793$\pm$0.096\textsuperscript{1}} & 0.767$\pm$0.080\textsuperscript{4} \\
0.557$\pm$0.035\textsuperscript{8} & 0.664$\pm$0.037\textsuperscript{7} & 0.733$\pm$0.026\textsuperscript{2} & 0.664$\pm$0.033\textsuperscript{6} & 0.714$\pm$0.039\textsuperscript{5} & 0.729$\pm$0.025\textsuperscript{3} & 0.722$\pm$0.028\textsuperscript{4} & \textbf{0.769$\pm$0.019\textsuperscript{1}} \\
0.674$\pm$0.217\textsuperscript{6} & 0.523$\pm$0.023\textsuperscript{8} & 0.745$\pm$0.255\textsuperscript{3} & \textbf{0.763$\pm$0.233\textsuperscript{1}} & 0.649$\pm$0.224\textsuperscript{7} & 0.745$\pm$0.256\textsuperscript{5} & 0.745$\pm$0.255\textsuperscript{3} & 0.749$\pm$0.251\textsuperscript{2} \\
6.47 & 6.38 & 3.21 & 5.83 & 5.41 & 2.96 & 3.61 & 2.12 \\
39-0-1 & 37-1-2 & 28-0-12 & 37-1-2 & 37-2-1 & 26-1-13 & 28-1-11 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccccc@{}}
\toprule
 & \multicolumn{5}{c}{Macro-F1} & \multicolumn{5}{c}{G-Mean} & \multicolumn{5}{c}{AUPRC} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
Dataset & Base & DF & CF & DF+CF & Full & Base & DF & CF & DF+CF & Full & Base & DF & CF & DF+CF & Full \\
\midrule
abalone-17\_vs\_7-8-9-10 & 0.622$\pm$0.031 & 0.656$\pm$0.056 & 0.636$\pm$0.040 & 0.632$\pm$0.035 & \textbf{0.669$\pm$0.026} & 0.501$\pm$0.063 & 0.504$\pm$0.070 & 0.452$\pm$0.054 & 0.484$\pm$0.076 & \textbf{0.670$\pm$0.046} & 0.619$\pm$0.051 & 0.646$\pm$0.049 & 0.639$\pm$0.025 & 0.655$\pm$0.051 & \textbf{0.666$\pm$0.018} \\
abalone-20\_vs\_8-9-10 & 0.552$\pm$0.094 & 0.586$\pm$0.125 & 0.589$\pm$0.101 & 0.589$\pm$0.101 & \textbf{0.660$\pm$0.109} & 0.242$\pm$0.351 & 0.280$\pm$0.387 & 0.357$\pm$0.346 & 0.357$\pm$0.346 & \textbf{0.561$\pm$0.352} & 0.557$\pm$0.066 & 0.636$\pm$0.131 & 0.564$\pm$0.063 & 0.573$\pm$0.061 & \textbf{0.708$\pm$0.119} \\
abalone-21\_vs\_8 & 0.733$\pm$0.150 & 0.721$\pm$0.150 & 0.733$\pm$0.150 & 0.733$\pm$0.150 & \textbf{0.853$\pm$0.106} & 0.638$\pm$0.386 & 0.591$\pm$0.373 & 0.638$\pm$0.386 & 0.638$\pm$0.386 & \textbf{0.884$\pm$0.096} & 0.691$\pm$0.073 & 0.733$\pm$0.116 & 0.691$\pm$0.073 & 0.691$\pm$0.073 & \textbf{0.822$\pm$0.116} \\
abalone9-18 & 0.690$\pm$0.141 & 0.698$\pm$0.196 & 0.690$\pm$0.141 & 0.690$\pm$0.141 & \textbf{0.732$\pm$0.135} & 0.603$\pm$0.213 & 0.546$\pm$0.366 & 0.603$\pm$0.213 & 0.603$\pm$0.213 & \textbf{0.737$\pm$0.188} & 0.649$\pm$0.168 & 0.717$\pm$0.186 & 0.649$\pm$0.168 & 0.649$\pm$0.168 & \textbf{0.787$\pm$0.129} \\
autos & 0.799$\pm$0.099 & 0.815$\pm$0.042 & 0.814$\pm$0.092 & 0.804$\pm$0.105 & \textbf{0.841$\pm$0.021} & 0.666$\pm$0.377 & 0.781$\pm$0.040 & 0.671$\pm$0.380 & 0.671$\pm$0.380 & \textbf{0.826$\pm$0.050} & 0.478$\pm$0.437 & \textbf{0.537$\pm$0.490} & 0.477$\pm$0.436 & 0.473$\pm$0.433 & 0.513$\pm$0.470 \\
car-good & 0.894$\pm$0.036 & 0.895$\pm$0.032 & 0.938$\pm$0.033 & \textbf{0.957$\pm$0.009} & \textbf{0.957$\pm$0.009} & 0.865$\pm$0.038 & 0.904$\pm$0.022 & 0.922$\pm$0.039 & \textbf{0.939$\pm$0.021} & \textbf{0.939$\pm$0.021} & 0.970$\pm$0.024 & 0.948$\pm$0.020 & 0.978$\pm$0.010 & \textbf{0.986$\pm$0.008} & \textbf{0.986$\pm$0.008} \\
car-vgood & 0.978$\pm$0.031 & 0.983$\pm$0.018 & 0.978$\pm$0.031 & 0.978$\pm$0.031 & \textbf{0.991$\pm$0.019} & 0.959$\pm$0.058 & 0.976$\pm$0.035 & 0.959$\pm$0.058 & 0.959$\pm$0.058 & \textbf{0.984$\pm$0.036} & 0.961$\pm$0.054 & 0.977$\pm$0.034 & 0.961$\pm$0.054 & 0.961$\pm$0.054 & \textbf{1.000$\pm$0.000} \\
cleveland-0\_vs\_4 & 0.677$\pm$0.052 & 0.675$\pm$0.157 & 0.677$\pm$0.052 & 0.677$\pm$0.052 & \textbf{0.743$\pm$0.069} & 0.655$\pm$0.096 & 0.526$\pm$0.313 & 0.655$\pm$0.096 & 0.655$\pm$0.096 & \textbf{0.741$\pm$0.145} & 0.607$\pm$0.069 & 0.694$\pm$0.155 & 0.607$\pm$0.069 & 0.607$\pm$0.069 & \textbf{0.809$\pm$0.129} \\
dermatology & 0.917$\pm$0.031 & \textbf{0.965$\pm$0.016} & 0.914$\pm$0.033 & 0.926$\pm$0.023 & 0.925$\pm$0.020 & 0.898$\pm$0.047 & \textbf{0.964$\pm$0.015} & 0.897$\pm$0.053 & 0.916$\pm$0.034 & 0.912$\pm$0.042 & 0.916$\pm$0.021 & \textbf{0.982$\pm$0.017} & 0.928$\pm$0.031 & 0.966$\pm$0.027 & 0.945$\pm$0.029 \\
ecoli-0-1-4-7\_vs\_5-6 & 0.826$\pm$0.043 & 0.826$\pm$0.060 & 0.826$\pm$0.043 & 0.826$\pm$0.043 & \textbf{0.863$\pm$0.047} & 0.808$\pm$0.093 & 0.786$\pm$0.104 & 0.808$\pm$0.093 & 0.808$\pm$0.093 & \textbf{0.878$\pm$0.069} & 0.744$\pm$0.064 & 0.884$\pm$0.101 & 0.744$\pm$0.064 & 0.744$\pm$0.064 & \textbf{0.887$\pm$0.093} \\
ecoli-0-2-6-7\_vs\_3-5 & 0.823$\pm$0.083 & \textbf{0.835$\pm$0.106} & \textbf{0.835$\pm$0.106} & 0.819$\pm$0.131 & 0.819$\pm$0.131 & 0.756$\pm$0.113 & \textbf{0.777$\pm$0.149} & \textbf{0.777$\pm$0.149} & 0.738$\pm$0.196 & 0.738$\pm$0.196 & 0.814$\pm$0.108 & 0.858$\pm$0.130 & 0.858$\pm$0.147 & \textbf{0.877$\pm$0.133} & 0.874$\pm$0.136 \\
ecoli-0-3-4-7\_vs\_5-6 & 0.817$\pm$0.039 & 0.810$\pm$0.099 & 0.817$\pm$0.039 & 0.817$\pm$0.039 & \textbf{0.891$\pm$0.039} & 0.806$\pm$0.055 & 0.781$\pm$0.113 & 0.806$\pm$0.055 & 0.806$\pm$0.055 & \textbf{0.900$\pm$0.088} & 0.753$\pm$0.057 & 0.847$\pm$0.050 & 0.753$\pm$0.057 & 0.753$\pm$0.057 & \textbf{0.893$\pm$0.090} \\
ecoli-0-6-7\_vs\_5 & 0.847$\pm$0.125 & 0.816$\pm$0.164 & 0.847$\pm$0.125 & 0.847$\pm$0.125 & \textbf{0.914$\pm$0.057} & 0.784$\pm$0.191 & 0.742$\pm$0.234 & 0.784$\pm$0.191 & 0.784$\pm$0.191 & \textbf{0.888$\pm$0.063} & 0.784$\pm$0.158 & 0.790$\pm$0.151 & 0.784$\pm$0.158 & 0.784$\pm$0.158 & \textbf{0.880$\pm$0.079} \\
glass & 0.635$\pm$0.094 & \textbf{0.714$\pm$0.103} & 0.632$\pm$0.063 & 0.694$\pm$0.089 & 0.706$\pm$0.052 & 0.385$\pm$0.355 & 0.588$\pm$0.338 & 0.493$\pm$0.278 & 0.547$\pm$0.316 & \textbf{0.687$\pm$0.087} & 0.676$\pm$0.104 & \textbf{0.818$\pm$0.054} & 0.675$\pm$0.123 & 0.767$\pm$0.096 & 0.786$\pm$0.033 \\
glass-0-1-4-6\_vs\_2 & 0.609$\pm$0.152 & 0.556$\pm$0.094 & 0.609$\pm$0.152 & 0.609$\pm$0.152 & \textbf{0.705$\pm$0.149} & 0.394$\pm$0.377 & 0.307$\pm$0.282 & 0.394$\pm$0.377 & 0.394$\pm$0.377 & \textbf{0.624$\pm$0.353} & 0.591$\pm$0.140 & 0.570$\pm$0.067 & 0.591$\pm$0.140 & 0.591$\pm$0.140 & \textbf{0.706$\pm$0.127} \\
glass-0-1-6\_vs\_2 & 0.535$\pm$0.118 & 0.594$\pm$0.129 & 0.535$\pm$0.118 & 0.535$\pm$0.118 & \textbf{0.635$\pm$0.129} & 0.252$\pm$0.359 & 0.356$\pm$0.347 & 0.252$\pm$0.359 & 0.252$\pm$0.359 & \textbf{0.462$\pm$0.270} & 0.550$\pm$0.084 & 0.613$\pm$0.137 & 0.550$\pm$0.084 & 0.550$\pm$0.084 & \textbf{0.635$\pm$0.119} \\
glass-0-6\_vs\_5 & \textbf{0.928$\pm$0.098} & 0.768$\pm$0.186 & \textbf{0.928$\pm$0.098} & \textbf{0.928$\pm$0.098} & \textbf{0.928$\pm$0.098} & \textbf{0.936$\pm$0.129} & 0.668$\pm$0.399 & \textbf{0.936$\pm$0.129} & \textbf{0.936$\pm$0.129} & \textbf{0.936$\pm$0.129} & \textbf{0.950$\pm$0.112} & 0.908$\pm$0.127 & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} \\
glass0 & 0.676$\pm$0.119 & 0.766$\pm$0.054 & 0.766$\pm$0.049 & 0.766$\pm$0.057 & \textbf{0.787$\pm$0.105} & 0.655$\pm$0.145 & 0.752$\pm$0.072 & 0.761$\pm$0.054 & 0.761$\pm$0.058 & \textbf{0.791$\pm$0.108} & 0.688$\pm$0.073 & \textbf{0.873$\pm$0.073} & 0.741$\pm$0.088 & 0.744$\pm$0.097 & 0.820$\pm$0.115 \\
glass4 & 0.827$\pm$0.153 & 0.768$\pm$0.150 & 0.827$\pm$0.153 & 0.827$\pm$0.153 & \textbf{0.892$\pm$0.147} & 0.822$\pm$0.233 & 0.760$\pm$0.215 & 0.822$\pm$0.233 & 0.822$\pm$0.233 & \textbf{0.873$\pm$0.189} & 0.766$\pm$0.174 & 0.776$\pm$0.175 & 0.766$\pm$0.174 & 0.766$\pm$0.174 & \textbf{0.880$\pm$0.166} \\
glass6 & 0.902$\pm$0.074 & \textbf{0.928$\pm$0.046} & 0.675$\pm$0.233 & 0.919$\pm$0.030 & 0.919$\pm$0.030 & 0.864$\pm$0.093 & \textbf{0.919$\pm$0.046} & 0.455$\pm$0.469 & 0.916$\pm$0.041 & 0.916$\pm$0.041 & 0.925$\pm$0.062 & 0.927$\pm$0.049 & 0.937$\pm$0.055 & 0.931$\pm$0.052 & \textbf{0.939$\pm$0.062} \\
kddcup-land\_vs\_satan & \textbf{1.000$\pm$0.000} & 0.989$\pm$0.025 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & 0.979$\pm$0.047 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} \\
kr-vs-k-three\_vs\_eleven & 0.997$\pm$0.007 & \textbf{1.000$\pm$0.000} & 0.997$\pm$0.007 & 0.997$\pm$0.007 & 0.997$\pm$0.007 & 0.994$\pm$0.014 & \textbf{1.000$\pm$0.000} & 0.994$\pm$0.014 & 0.994$\pm$0.014 & 0.994$\pm$0.014 & 0.994$\pm$0.014 & \textbf{1.000$\pm$0.000} & 0.994$\pm$0.014 & 0.994$\pm$0.014 & 0.994$\pm$0.014 \\
kr-vs-k-zero-one\_vs\_draw & 0.978$\pm$0.020 & 0.972$\pm$0.016 & 0.978$\pm$0.020 & 0.978$\pm$0.020 & \textbf{0.985$\pm$0.011} & 0.975$\pm$0.030 & 0.965$\pm$0.028 & 0.975$\pm$0.030 & 0.975$\pm$0.030 & \textbf{0.976$\pm$0.017} & 0.972$\pm$0.026 & 0.976$\pm$0.029 & 0.972$\pm$0.026 & 0.972$\pm$0.026 & \textbf{0.985$\pm$0.013} \\
kr-vs-k-zero\_vs\_eight & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} \\
pageblocks & 0.774$\pm$0.146 & 0.752$\pm$0.084 & \textbf{0.783$\pm$0.131} & 0.766$\pm$0.129 & 0.736$\pm$0.082 & 0.677$\pm$0.391 & 0.510$\pm$0.467 & 0.677$\pm$0.391 & \textbf{0.678$\pm$0.380} & 0.502$\pm$0.459 & 0.469$\pm$0.444 & \textbf{0.498$\pm$0.466} & 0.468$\pm$0.443 & 0.468$\pm$0.443 & 0.464$\pm$0.424 \\
poker-8-9\_vs\_6 & 0.719$\pm$0.137 & 0.683$\pm$0.191 & 0.631$\pm$0.082 & 0.622$\pm$0.130 & \textbf{0.966$\pm$0.076} & 0.636$\pm$0.199 & 0.504$\pm$0.361 & 0.394$\pm$0.234 & 0.342$\pm$0.321 & \textbf{0.955$\pm$0.101} & 0.695$\pm$0.093 & 0.748$\pm$0.160 & 0.782$\pm$0.120 & 0.782$\pm$0.191 & \textbf{0.974$\pm$0.058} \\
poker-8\_vs\_6 & 0.597$\pm$0.225 & 0.587$\pm$0.125 & 0.597$\pm$0.225 & 0.597$\pm$0.225 & \textbf{0.749$\pm$0.251} & 0.200$\pm$0.447 & 0.215$\pm$0.296 & 0.200$\pm$0.447 & 0.200$\pm$0.447 & \textbf{0.515$\pm$0.501} & 0.611$\pm$0.219 & 0.679$\pm$0.117 & 0.611$\pm$0.219 & 0.611$\pm$0.219 & \textbf{0.748$\pm$0.237} \\
shuttle & 0.958$\pm$0.090 & \textbf{0.959$\pm$0.090} & 0.957$\pm$0.089 & 0.957$\pm$0.089 & \textbf{0.959$\pm$0.090} & 0.799$\pm$0.447 & \textbf{0.799$\pm$0.447} & 0.797$\pm$0.446 & 0.797$\pm$0.446 & \textbf{0.799$\pm$0.447} & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} \\
vehicle1 & 0.695$\pm$0.052 & 0.698$\pm$0.031 & 0.686$\pm$0.044 & 0.693$\pm$0.060 & \textbf{0.733$\pm$0.059} & 0.658$\pm$0.078 & 0.655$\pm$0.042 & 0.652$\pm$0.063 & 0.653$\pm$0.073 & \textbf{0.724$\pm$0.076} & 0.788$\pm$0.037 & 0.783$\pm$0.042 & 0.767$\pm$0.040 & 0.788$\pm$0.045 & \textbf{0.792$\pm$0.036} \\
vowel0 & 0.955$\pm$0.027 & 0.937$\pm$0.047 & 0.955$\pm$0.027 & 0.955$\pm$0.027 & \textbf{0.966$\pm$0.022} & 0.939$\pm$0.055 & 0.925$\pm$0.063 & 0.939$\pm$0.055 & 0.939$\pm$0.055 & \textbf{0.972$\pm$0.051} & 0.938$\pm$0.053 & 0.954$\pm$0.056 & 0.938$\pm$0.053 & 0.938$\pm$0.053 & \textbf{0.986$\pm$0.018} \\
winequality-red-4 & 0.550$\pm$0.048 & \textbf{0.585$\pm$0.037} & 0.550$\pm$0.048 & 0.550$\pm$0.048 & 0.561$\pm$0.036 & 0.295$\pm$0.177 & 0.381$\pm$0.069 & 0.295$\pm$0.177 & 0.295$\pm$0.177 & \textbf{0.409$\pm$0.113} & 0.525$\pm$0.030 & \textbf{0.564$\pm$0.040} & 0.525$\pm$0.030 & 0.525$\pm$0.030 & 0.556$\pm$0.013 \\
winequality-red-8\_vs\_6 & 0.606$\pm$0.123 & 0.578$\pm$0.087 & 0.571$\pm$0.079 & 0.582$\pm$0.087 & \textbf{0.677$\pm$0.045} & 0.360$\pm$0.353 & 0.312$\pm$0.287 & 0.312$\pm$0.286 & 0.313$\pm$0.287 & \textbf{0.637$\pm$0.138} & 0.663$\pm$0.100 & 0.620$\pm$0.064 & 0.647$\pm$0.091 & 0.664$\pm$0.099 & \textbf{0.685$\pm$0.062} \\
winequality-red-8\_vs\_6-7 & 0.544$\pm$0.082 & 0.551$\pm$0.081 & 0.544$\pm$0.082 & 0.544$\pm$0.082 & \textbf{0.566$\pm$0.085} & 0.198$\pm$0.272 & 0.199$\pm$0.272 & 0.198$\pm$0.272 & 0.198$\pm$0.272 & \textbf{0.336$\pm$0.318} & 0.557$\pm$0.062 & 0.569$\pm$0.054 & 0.545$\pm$0.050 & 0.557$\pm$0.062 & \textbf{0.612$\pm$0.126} \\
yeast & 0.390$\pm$0.037 & 0.396$\pm$0.041 & 0.398$\pm$0.028 & 0.397$\pm$0.039 & \textbf{0.489$\pm$0.055} & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & \textbf{0.100$\pm$0.225} & 0.336$\pm$0.056 & 0.432$\pm$0.040 & 0.341$\pm$0.051 & 0.329$\pm$0.049 & \textbf{0.546$\pm$0.041} \\
yeast-0-2-5-7-9\_vs\_3-6-8 & 0.850$\pm$0.045 & 0.859$\pm$0.019 & 0.874$\pm$0.033 & 0.872$\pm$0.026 & \textbf{0.882$\pm$0.024} & 0.849$\pm$0.040 & 0.825$\pm$0.056 & 0.860$\pm$0.043 & 0.854$\pm$0.027 & \textbf{0.866$\pm$0.054} & 0.880$\pm$0.056 & 0.905$\pm$0.022 & 0.883$\pm$0.047 & \textbf{0.910$\pm$0.031} & 0.905$\pm$0.030 \\
yeast-1\_vs\_7 & 0.647$\pm$0.034 & 0.585$\pm$0.081 & 0.647$\pm$0.034 & 0.647$\pm$0.034 & \textbf{0.699$\pm$0.092} & 0.627$\pm$0.099 & 0.408$\pm$0.258 & 0.627$\pm$0.099 & 0.627$\pm$0.099 & \textbf{0.680$\pm$0.123} & 0.582$\pm$0.030 & 0.630$\pm$0.056 & 0.582$\pm$0.030 & 0.582$\pm$0.030 & \textbf{0.714$\pm$0.100} \\
yeast-2\_vs\_4 & 0.848$\pm$0.064 & 0.828$\pm$0.026 & 0.832$\pm$0.074 & 0.835$\pm$0.071 & \textbf{0.850$\pm$0.050} & 0.846$\pm$0.091 & 0.812$\pm$0.071 & 0.831$\pm$0.091 & 0.842$\pm$0.090 & \textbf{0.873$\pm$0.078} & 0.828$\pm$0.078 & 0.891$\pm$0.038 & 0.823$\pm$0.084 & 0.842$\pm$0.083 & \textbf{0.914$\pm$0.066} \\
yeast-2\_vs\_8 & 0.766$\pm$0.085 & \textbf{0.829$\pm$0.086} & \textbf{0.829$\pm$0.086} & \textbf{0.829$\pm$0.086} & 0.821$\pm$0.101 & 0.624$\pm$0.114 & \textbf{0.728$\pm$0.150} & \textbf{0.728$\pm$0.150} & \textbf{0.728$\pm$0.150} & 0.728$\pm$0.151 & 0.772$\pm$0.089 & \textbf{0.788$\pm$0.067} & 0.755$\pm$0.088 & 0.774$\pm$0.090 & 0.767$\pm$0.080 \\
yeast1 & 0.668$\pm$0.042 & 0.671$\pm$0.014 & 0.692$\pm$0.036 & 0.693$\pm$0.021 & \textbf{0.716$\pm$0.022} & 0.635$\pm$0.057 & 0.634$\pm$0.018 & 0.653$\pm$0.045 & 0.645$\pm$0.020 & \textbf{0.692$\pm$0.025} & 0.731$\pm$0.022 & 0.734$\pm$0.033 & 0.753$\pm$0.035 & 0.746$\pm$0.024 & \textbf{0.769$\pm$0.019} \\
zoo-3 & 0.648$\pm$0.248 & 0.474$\pm$0.013 & 0.648$\pm$0.248 & 0.648$\pm$0.248 & \textbf{0.654$\pm$0.243} & \textbf{0.395$\pm$0.541} & 0.000$\pm$0.000 & \textbf{0.395$\pm$0.541} & \textbf{0.395$\pm$0.541} & \textbf{0.395$\pm$0.541} & 0.649$\pm$0.224 & 0.598$\pm$0.091 & 0.649$\pm$0.224 & 0.649$\pm$0.224 & \textbf{0.749$\pm$0.251} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}cccccccccccccccc@{}}
\toprule
 & \multicolumn{5}{c}{Macro-F1} & \multicolumn{5}{c}{G-Mean} & \multicolumn{5}{c}{AUPRC} \\
\cmidrule(lr){2-6}\cmidrule(lr){7-11}\cmidrule(lr){12-16}
Dataset & 2 & 5 & 10 & 15 & 20 & 2 & 5 & 10 & 15 & 20 & 2 & 5 & 10 & 15 & 20 \\
\midrule
abalone-17\_vs\_7-8-9-10 & 0.675$\pm$0.036 & \textbf{0.684$\pm$0.023} & 0.664$\pm$0.022 & 0.655$\pm$0.021 & 0.667$\pm$0.023 & 0.656$\pm$0.068 & \textbf{0.660$\pm$0.051} & 0.645$\pm$0.057 & 0.632$\pm$0.049 & 0.659$\pm$0.059 & 0.667$\pm$0.034 & 0.676$\pm$0.023 & 0.663$\pm$0.041 & 0.659$\pm$0.054 & 0.663$\pm$0.021 \\
abalone-20\_vs\_8-9-10 & 0.649$\pm$0.110 & 0.619$\pm$0.082 & 0.655$\pm$0.096 & 0.647$\pm$0.102 & 0.656$\pm$0.107 & 0.484$\pm$0.295 & 0.483$\pm$0.294 & 0.521$\pm$0.300 & 0.535$\pm$0.344 & 0.538$\pm$0.329 & 0.643$\pm$0.091 & 0.666$\pm$0.099 & 0.663$\pm$0.099 & 0.678$\pm$0.106 & 0.677$\pm$0.116 \\
abalone-21\_vs\_8 & 0.781$\pm$0.101 & 0.813$\pm$0.052 & 0.808$\pm$0.067 & \textbf{0.853$\pm$0.106} & 0.787$\pm$0.093 & 0.743$\pm$0.107 & 0.847$\pm$0.078 & 0.846$\pm$0.076 & \textbf{0.884$\pm$0.096} & 0.798$\pm$0.143 & 0.772$\pm$0.063 & 0.794$\pm$0.037 & 0.791$\pm$0.060 & \textbf{0.822$\pm$0.116} & 0.781$\pm$0.056 \\
abalone9-18 & 0.723$\pm$0.084 & 0.673$\pm$0.164 & 0.732$\pm$0.135 & \textbf{0.735$\pm$0.118} & 0.690$\pm$0.142 & 0.772$\pm$0.111 & 0.639$\pm$0.240 & 0.737$\pm$0.188 & 0.717$\pm$0.141 & 0.634$\pm$0.211 & 0.745$\pm$0.131 & 0.706$\pm$0.171 & \textbf{0.787$\pm$0.129} & 0.768$\pm$0.158 & 0.745$\pm$0.144 \\
autos & 0.815$\pm$0.072 & \textbf{0.881$\pm$0.042} & 0.842$\pm$0.052 & 0.835$\pm$0.022 & 0.853$\pm$0.023 & 0.795$\pm$0.097 & \textbf{0.870$\pm$0.048} & 0.827$\pm$0.079 & 0.818$\pm$0.061 & 0.845$\pm$0.020 & 0.511$\pm$0.468 & 0.511$\pm$0.469 & 0.513$\pm$0.471 & 0.519$\pm$0.475 & 0.506$\pm$0.464 \\
car-good & 0.917$\pm$0.042 & \textbf{0.962$\pm$0.023} & 0.906$\pm$0.038 & 0.957$\pm$0.009 & 0.957$\pm$0.009 & 0.913$\pm$0.032 & \textbf{0.953$\pm$0.041} & 0.897$\pm$0.036 & 0.939$\pm$0.021 & 0.939$\pm$0.021 & 0.967$\pm$0.028 & 0.980$\pm$0.019 & 0.944$\pm$0.038 & \textbf{0.986$\pm$0.008} & \textbf{0.986$\pm$0.008} \\
car-vgood & 0.977$\pm$0.041 & 0.970$\pm$0.039 & 0.987$\pm$0.019 & 0.973$\pm$0.039 & 0.987$\pm$0.019 & 0.959$\pm$0.073 & 0.958$\pm$0.072 & 0.976$\pm$0.036 & 0.951$\pm$0.069 & 0.976$\pm$0.036 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & 0.992$\pm$0.017 & 0.999$\pm$0.002 & \textbf{1.000$\pm$0.000} \\
cleveland-0\_vs\_4 & 0.730$\pm$0.111 & 0.734$\pm$0.093 & 0.685$\pm$0.138 & \textbf{0.743$\pm$0.069} & 0.728$\pm$0.184 & 0.738$\pm$0.157 & \textbf{0.778$\pm$0.110} & 0.598$\pm$0.361 & 0.741$\pm$0.143 & 0.650$\pm$0.379 & 0.734$\pm$0.144 & 0.697$\pm$0.114 & 0.745$\pm$0.172 & 0.765$\pm$0.152 & \textbf{0.787$\pm$0.182} \\
dermatology & 0.921$\pm$0.025 & 0.916$\pm$0.025 & 0.923$\pm$0.022 & 0.926$\pm$0.030 & 0.910$\pm$0.020 & 0.907$\pm$0.049 & 0.906$\pm$0.039 & 0.913$\pm$0.032 & 0.912$\pm$0.046 & 0.892$\pm$0.043 & 0.958$\pm$0.025 & 0.950$\pm$0.026 & 0.963$\pm$0.025 & 0.965$\pm$0.020 & 0.961$\pm$0.025 \\
ecoli-0-1-4-7\_vs\_5-6 & \textbf{0.888$\pm$0.080} & 0.858$\pm$0.088 & 0.845$\pm$0.097 & 0.863$\pm$0.047 & 0.853$\pm$0.037 & \textbf{0.883$\pm$0.080} & 0.856$\pm$0.096 & 0.812$\pm$0.105 & 0.878$\pm$0.069 & 0.856$\pm$0.089 & 0.855$\pm$0.095 & 0.888$\pm$0.073 & 0.851$\pm$0.097 & 0.887$\pm$0.093 & 0.875$\pm$0.078 \\
ecoli-0-2-6-7\_vs\_3-5 & 0.854$\pm$0.099 & \textbf{0.882$\pm$0.119} & 0.866$\pm$0.104 & 0.784$\pm$0.101 & 0.776$\pm$0.105 & 0.805$\pm$0.127 & \textbf{0.850$\pm$0.151} & 0.807$\pm$0.128 & 0.670$\pm$0.151 & 0.668$\pm$0.151 & 0.871$\pm$0.112 & 0.882$\pm$0.130 & 0.868$\pm$0.138 & \textbf{0.887$\pm$0.113} & 0.887$\pm$0.114 \\
ecoli-0-3-4-7\_vs\_5-6 & 0.887$\pm$0.071 & 0.859$\pm$0.041 & \textbf{0.891$\pm$0.039} & 0.807$\pm$0.029 & 0.832$\pm$0.099 & 0.879$\pm$0.110 & 0.834$\pm$0.095 & \textbf{0.900$\pm$0.088} & 0.804$\pm$0.060 & 0.822$\pm$0.157 & 0.861$\pm$0.090 & 0.853$\pm$0.093 & \textbf{0.893$\pm$0.090} & 0.818$\pm$0.080 & 0.812$\pm$0.120 \\
ecoli-0-6-7\_vs\_5 & 0.853$\pm$0.102 & 0.853$\pm$0.135 & 0.781$\pm$0.125 & 0.808$\pm$0.092 & 0.866$\pm$0.117 & 0.813$\pm$0.184 & 0.811$\pm$0.186 & 0.734$\pm$0.225 & 0.774$\pm$0.178 & 0.815$\pm$0.187 & 0.825$\pm$0.132 & 0.880$\pm$0.079 & 0.839$\pm$0.105 & 0.835$\pm$0.101 & 0.855$\pm$0.098 \\
glass & 0.693$\pm$0.103 & 0.704$\pm$0.054 & \textbf{0.744$\pm$0.051} & 0.685$\pm$0.029 & 0.701$\pm$0.066 & 0.577$\pm$0.330 & 0.557$\pm$0.316 & \textbf{0.715$\pm$0.082} & 0.648$\pm$0.019 & 0.673$\pm$0.079 & 0.757$\pm$0.090 & 0.820$\pm$0.038 & \textbf{0.820$\pm$0.080} & 0.774$\pm$0.032 & 0.803$\pm$0.064 \\
glass-0-1-4-6\_vs\_2 & 0.559$\pm$0.161 & 0.622$\pm$0.132 & 0.621$\pm$0.107 & 0.651$\pm$0.114 & 0.646$\pm$0.125 & 0.291$\pm$0.402 & 0.467$\pm$0.293 & 0.541$\pm$0.326 & 0.542$\pm$0.314 & 0.534$\pm$0.330 & 0.651$\pm$0.118 & 0.608$\pm$0.130 & 0.662$\pm$0.110 & 0.653$\pm$0.096 & 0.665$\pm$0.136 \\
glass-0-1-6\_vs\_2 & 0.533$\pm$0.087 & 0.579$\pm$0.088 & \textbf{0.635$\pm$0.129} & 0.545$\pm$0.080 & 0.546$\pm$0.082 & 0.338$\pm$0.328 & 0.414$\pm$0.233 & \textbf{0.462$\pm$0.270} & 0.303$\pm$0.279 & 0.316$\pm$0.290 & 0.554$\pm$0.041 & 0.609$\pm$0.113 & \textbf{0.635$\pm$0.119} & 0.593$\pm$0.066 & 0.591$\pm$0.061 \\
glass-0-6\_vs\_5 & 0.928$\pm$0.098 & 0.928$\pm$0.098 & \textbf{0.964$\pm$0.080} & \textbf{0.964$\pm$0.080} & 0.928$\pm$0.098 & 0.936$\pm$0.129 & 0.936$\pm$0.129 & \textbf{0.995$\pm$0.011} & \textbf{0.995$\pm$0.011} & 0.936$\pm$0.129 & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} \\
glass0 & 0.794$\pm$0.038 & 0.764$\pm$0.050 & 0.769$\pm$0.054 & 0.777$\pm$0.080 & 0.710$\pm$0.066 & 0.795$\pm$0.050 & 0.766$\pm$0.059 & 0.760$\pm$0.052 & 0.785$\pm$0.093 & 0.715$\pm$0.085 & 0.798$\pm$0.069 & 0.815$\pm$0.094 & 0.765$\pm$0.076 & 0.824$\pm$0.116 & 0.812$\pm$0.072 \\
glass4 & 0.814$\pm$0.148 & 0.754$\pm$0.185 & 0.733$\pm$0.153 & 0.754$\pm$0.185 & 0.752$\pm$0.182 & 0.765$\pm$0.216 & 0.667$\pm$0.410 & 0.631$\pm$0.380 & 0.667$\pm$0.410 & 0.667$\pm$0.408 & 0.877$\pm$0.169 & 0.838$\pm$0.161 & 0.872$\pm$0.176 & 0.847$\pm$0.161 & 0.866$\pm$0.183 \\
glass6 & 0.919$\pm$0.030 & 0.919$\pm$0.030 & \textbf{0.931$\pm$0.026} & \textbf{0.931$\pm$0.026} & 0.919$\pm$0.030 & 0.916$\pm$0.041 & 0.916$\pm$0.041 & \textbf{0.937$\pm$0.045} & \textbf{0.937$\pm$0.045} & 0.916$\pm$0.041 & 0.922$\pm$0.050 & 0.934$\pm$0.054 & 0.929$\pm$0.060 & 0.924$\pm$0.065 & 0.932$\pm$0.055 \\
kddcup-land\_vs\_satan & 0.989$\pm$0.025 & 0.989$\pm$0.025 & 0.989$\pm$0.025 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & 0.979$\pm$0.047 & 0.979$\pm$0.047 & 0.979$\pm$0.047 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} \\
kr-vs-k-three\_vs\_eleven & 0.994$\pm$0.009 & \textbf{0.997$\pm$0.007} & \textbf{0.997$\pm$0.007} & \textbf{0.997$\pm$0.007} & 0.994$\pm$0.009 & 0.993$\pm$0.014 & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & 0.993$\pm$0.014 & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} \\
kr-vs-k-zero-one\_vs\_draw & 0.982$\pm$0.007 & 0.965$\pm$0.013 & \textbf{0.985$\pm$0.011} & 0.975$\pm$0.019 & 0.971$\pm$0.026 & 0.975$\pm$0.017 & 0.955$\pm$0.020 & \textbf{0.976$\pm$0.017} & 0.970$\pm$0.027 & 0.975$\pm$0.018 & 0.980$\pm$0.019 & 0.972$\pm$0.034 & 0.985$\pm$0.013 & \textbf{0.990$\pm$0.013} & 0.976$\pm$0.027 \\
kr-vs-k-zero\_vs\_eight & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} \\
pageblocks & 0.649$\pm$0.152 & 0.740$\pm$0.102 & 0.743$\pm$0.118 & 0.716$\pm$0.083 & 0.688$\pm$0.127 & 0.314$\pm$0.430 & 0.623$\pm$0.354 & 0.506$\pm$0.468 & 0.481$\pm$0.440 & 0.510$\pm$0.466 & \textbf{0.509$\pm$0.470} & 0.503$\pm$0.469 & 0.467$\pm$0.426 & 0.470$\pm$0.429 & 0.457$\pm$0.423 \\
poker-8-9\_vs\_6 & 0.872$\pm$0.147 & 0.890$\pm$0.109 & 0.896$\pm$0.140 & 0.954$\pm$0.063 & 0.956$\pm$0.052 & 0.815$\pm$0.260 & 0.852$\pm$0.200 & 0.823$\pm$0.230 & 0.933$\pm$0.100 & 0.954$\pm$0.100 & 0.925$\pm$0.105 & \textbf{0.965$\pm$0.043} & 0.926$\pm$0.102 & 0.963$\pm$0.073 & 0.962$\pm$0.085 \\
poker-8\_vs\_6 & 0.604$\pm$0.148 & 0.748$\pm$0.252 & 0.748$\pm$0.251 & 0.749$\pm$0.251 & 0.627$\pm$0.120 & 0.257$\pm$0.354 & 0.562$\pm$0.519 & 0.562$\pm$0.519 & 0.515$\pm$0.501 & 0.362$\pm$0.355 & 0.684$\pm$0.141 & 0.778$\pm$0.232 & 0.838$\pm$0.176 & 0.748$\pm$0.237 & 0.729$\pm$0.112 \\
shuttle & 0.942$\pm$0.088 & 0.942$\pm$0.088 & 0.891$\pm$0.116 & 0.891$\pm$0.116 & 0.941$\pm$0.088 & 0.767$\pm$0.434 & 0.799$\pm$0.447 & 0.567$\pm$0.522 & 0.567$\pm$0.522 & 0.767$\pm$0.434 & 0.359$\pm$0.497 & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} & 0.359$\pm$0.497 & 0.359$\pm$0.497 \\
vehicle1 & \textbf{0.726$\pm$0.037} & 0.696$\pm$0.051 & 0.698$\pm$0.052 & 0.720$\pm$0.034 & 0.708$\pm$0.043 & \textbf{0.714$\pm$0.055} & 0.673$\pm$0.071 & 0.681$\pm$0.071 & 0.702$\pm$0.043 & 0.690$\pm$0.057 & \textbf{0.802$\pm$0.047} & 0.793$\pm$0.036 & 0.787$\pm$0.041 & 0.788$\pm$0.056 & 0.802$\pm$0.052 \\
vowel0 & 0.944$\pm$0.042 & 0.936$\pm$0.023 & 0.958$\pm$0.025 & 0.959$\pm$0.036 & 0.958$\pm$0.031 & 0.947$\pm$0.068 & 0.941$\pm$0.047 & 0.971$\pm$0.051 & 0.966$\pm$0.066 & 0.971$\pm$0.051 & 0.957$\pm$0.049 & 0.987$\pm$0.013 & 0.988$\pm$0.011 & \textbf{0.991$\pm$0.014} & 0.977$\pm$0.030 \\
winequality-red-4 & 0.562$\pm$0.077 & 0.550$\pm$0.043 & 0.547$\pm$0.062 & 0.561$\pm$0.036 & 0.538$\pm$0.059 & 0.349$\pm$0.320 & 0.336$\pm$0.201 & 0.330$\pm$0.216 & 0.409$\pm$0.113 & 0.264$\pm$0.260 & 0.559$\pm$0.040 & 0.551$\pm$0.024 & 0.554$\pm$0.038 & 0.556$\pm$0.013 & 0.538$\pm$0.018 \\
winequality-red-8\_vs\_6 & 0.631$\pm$0.107 & 0.619$\pm$0.127 & 0.613$\pm$0.079 & 0.549$\pm$0.058 & 0.612$\pm$0.035 & 0.453$\pm$0.267 & 0.395$\pm$0.364 & 0.412$\pm$0.233 & 0.294$\pm$0.269 & 0.523$\pm$0.044 & 0.664$\pm$0.117 & 0.646$\pm$0.112 & 0.603$\pm$0.065 & 0.643$\pm$0.079 & 0.623$\pm$0.039 \\
winequality-red-8\_vs\_6-7 & 0.609$\pm$0.142 & 0.570$\pm$0.148 & 0.604$\pm$0.125 & \textbf{0.629$\pm$0.129} & 0.569$\pm$0.110 & 0.393$\pm$0.363 & 0.270$\pm$0.392 & 0.394$\pm$0.363 & \textbf{0.468$\pm$0.272} & 0.240$\pm$0.336 & 0.607$\pm$0.129 & 0.610$\pm$0.121 & \textbf{0.640$\pm$0.121} & 0.639$\pm$0.168 & 0.614$\pm$0.142 \\
yeast & 0.487$\pm$0.018 & 0.502$\pm$0.055 & \textbf{0.510$\pm$0.038} & 0.499$\pm$0.069 & 0.509$\pm$0.059 & 0.000$\pm$0.000 & 0.107$\pm$0.240 & \textbf{0.202$\pm$0.277} & 0.000$\pm$0.000 & 0.087$\pm$0.195 & 0.530$\pm$0.031 & 0.521$\pm$0.039 & 0.524$\pm$0.045 & 0.542$\pm$0.033 & \textbf{0.550$\pm$0.054} \\
yeast-0-2-5-7-9\_vs\_3-6-8 & \textbf{0.903$\pm$0.030} & 0.891$\pm$0.030 & 0.892$\pm$0.022 & 0.885$\pm$0.025 & 0.889$\pm$0.025 & \textbf{0.891$\pm$0.048} & 0.879$\pm$0.051 & 0.879$\pm$0.033 & 0.878$\pm$0.033 & 0.878$\pm$0.052 & 0.912$\pm$0.040 & 0.903$\pm$0.040 & 0.895$\pm$0.029 & 0.893$\pm$0.025 & 0.908$\pm$0.028 \\
yeast-1\_vs\_7 & 0.583$\pm$0.042 & 0.602$\pm$0.094 & 0.699$\pm$0.092 & 0.643$\pm$0.065 & 0.666$\pm$0.069 & 0.490$\pm$0.088 & 0.490$\pm$0.292 & 0.680$\pm$0.123 & 0.604$\pm$0.106 & 0.635$\pm$0.076 & 0.608$\pm$0.029 & 0.659$\pm$0.074 & 0.714$\pm$0.100 & 0.633$\pm$0.058 & 0.637$\pm$0.060 \\
yeast-2\_vs\_4 & 0.828$\pm$0.030 & 0.838$\pm$0.018 & 0.854$\pm$0.041 & \textbf{0.862$\pm$0.040} & 0.828$\pm$0.050 & 0.860$\pm$0.059 & 0.855$\pm$0.021 & 0.877$\pm$0.043 & \textbf{0.886$\pm$0.080} & 0.839$\pm$0.089 & 0.858$\pm$0.052 & 0.872$\pm$0.060 & \textbf{0.919$\pm$0.009} & 0.895$\pm$0.041 & 0.858$\pm$0.039 \\
yeast-2\_vs\_8 & \textbf{0.829$\pm$0.086} & 0.809$\pm$0.068 & 0.809$\pm$0.068 & 0.570$\pm$0.111 & 0.489$\pm$0.000 & \textbf{0.728$\pm$0.150} & 0.697$\pm$0.129 & 0.697$\pm$0.129 & 0.200$\pm$0.274 & 0.000$\pm$0.000 & \textbf{0.799$\pm$0.092} & 0.795$\pm$0.067 & 0.771$\pm$0.082 & 0.756$\pm$0.055 & 0.733$\pm$0.076 \\
yeast1 & 0.713$\pm$0.028 & 0.703$\pm$0.020 & 0.706$\pm$0.026 & 0.705$\pm$0.020 & 0.709$\pm$0.026 & \textbf{0.701$\pm$0.029} & 0.680$\pm$0.025 & 0.685$\pm$0.025 & 0.682$\pm$0.023 & 0.689$\pm$0.024 & 0.755$\pm$0.027 & 0.759$\pm$0.023 & 0.761$\pm$0.016 & \textbf{0.766$\pm$0.020} & 0.763$\pm$0.030 \\
zoo-3 & 0.526$\pm$0.111 & 0.579$\pm$0.132 & 0.526$\pm$0.111 & \textbf{0.654$\pm$0.243} & 0.598$\pm$0.162 & 0.190$\pm$0.424 & 0.379$\pm$0.519 & 0.190$\pm$0.424 & \textbf{0.395$\pm$0.541} & 0.384$\pm$0.526 & 0.682$\pm$0.208 & 0.682$\pm$0.208 & 0.682$\pm$0.208 & \textbf{0.749$\pm$0.251} & 0.632$\pm$0.127 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}ccccccccccccccccccc@{}}
\toprule
 & \multicolumn{6}{c}{Macro-F1} & \multicolumn{6}{c}{G-Mean} & \multicolumn{6}{c}{AUPRC} \\
\cmidrule(lr){2-7}\cmidrule(lr){8-13}\cmidrule(lr){14-19}
Dataset & 0.1 & 0.2 & 0.3 & 0.5 & 0.7 & 0.9 & 0.1 & 0.2 & 0.3 & 0.5 & 0.7 & 0.9 & 0.1 & 0.2 & 0.3 & 0.5 & 0.7 & 0.9 \\
\midrule
abalone-17\_vs\_7-8-9-10 & 0.659$\pm$0.034 & 0.678$\pm$0.047 & 0.656$\pm$0.031 & 0.664$\pm$0.019 & 0.658$\pm$0.022 & 0.659$\pm$0.040 & 0.536$\pm$0.075 & 0.621$\pm$0.051 & 0.582$\pm$0.014 & 0.659$\pm$0.060 & 0.632$\pm$0.084 & 0.617$\pm$0.096 & 0.688$\pm$0.024 & \textbf{0.689$\pm$0.052} & 0.678$\pm$0.020 & 0.683$\pm$0.033 & 0.637$\pm$0.028 & 0.661$\pm$0.015 \\
abalone-20\_vs\_8-9-10 & 0.609$\pm$0.108 & 0.673$\pm$0.169 & \textbf{0.689$\pm$0.122} & 0.626$\pm$0.084 & 0.660$\pm$0.109 & 0.671$\pm$0.129 & 0.367$\pm$0.336 & 0.474$\pm$0.438 & \textbf{0.573$\pm$0.343} & 0.456$\pm$0.265 & 0.561$\pm$0.352 & 0.536$\pm$0.346 & 0.617$\pm$0.096 & 0.673$\pm$0.133 & 0.698$\pm$0.110 & 0.668$\pm$0.105 & \textbf{0.708$\pm$0.119} & 0.695$\pm$0.116 \\
abalone-21\_vs\_8 & 0.656$\pm$0.160 & 0.791$\pm$0.038 & 0.780$\pm$0.058 & 0.839$\pm$0.083 & 0.811$\pm$0.096 & 0.782$\pm$0.084 & 0.475$\pm$0.458 & 0.845$\pm$0.077 & 0.844$\pm$0.073 & 0.883$\pm$0.095 & 0.881$\pm$0.097 & 0.798$\pm$0.144 & 0.695$\pm$0.103 & 0.778$\pm$0.059 & 0.758$\pm$0.075 & 0.811$\pm$0.117 & 0.797$\pm$0.091 & 0.794$\pm$0.037 \\
abalone9-18 & 0.720$\pm$0.143 & 0.722$\pm$0.149 & 0.732$\pm$0.135 & 0.732$\pm$0.107 & 0.679$\pm$0.155 & 0.717$\pm$0.101 & 0.668$\pm$0.218 & 0.685$\pm$0.254 & 0.737$\pm$0.188 & \textbf{0.774$\pm$0.105} & 0.668$\pm$0.234 & 0.743$\pm$0.133 & 0.725$\pm$0.158 & 0.767$\pm$0.186 & \textbf{0.787$\pm$0.129} & 0.757$\pm$0.124 & 0.767$\pm$0.149 & 0.746$\pm$0.110 \\
autos & 0.823$\pm$0.055 & 0.820$\pm$0.055 & 0.827$\pm$0.055 & 0.841$\pm$0.021 & 0.781$\pm$0.058 & 0.843$\pm$0.044 & 0.797$\pm$0.085 & 0.795$\pm$0.086 & 0.802$\pm$0.083 & 0.826$\pm$0.050 & 0.822$\pm$0.052 & 0.832$\pm$0.041 & 0.509$\pm$0.467 & 0.503$\pm$0.461 & 0.508$\pm$0.466 & 0.513$\pm$0.470 & 0.517$\pm$0.474 & \textbf{0.532$\pm$0.486} \\
car-good & 0.957$\pm$0.009 & 0.930$\pm$0.059 & 0.896$\pm$0.042 & 0.863$\pm$0.066 & 0.900$\pm$0.043 & 0.911$\pm$0.031 & 0.939$\pm$0.021 & 0.913$\pm$0.068 & 0.880$\pm$0.045 & 0.836$\pm$0.075 & 0.888$\pm$0.060 & 0.882$\pm$0.049 & \textbf{0.986$\pm$0.008} & 0.967$\pm$0.042 & 0.941$\pm$0.037 & 0.938$\pm$0.044 & 0.944$\pm$0.025 & 0.952$\pm$0.027 \\
car-vgood & 0.978$\pm$0.031 & 0.978$\pm$0.031 & 0.987$\pm$0.019 & 0.991$\pm$0.019 & 0.988$\pm$0.011 & \textbf{0.996$\pm$0.009} & 0.959$\pm$0.058 & 0.959$\pm$0.058 & 0.976$\pm$0.036 & 0.984$\pm$0.036 & 0.992$\pm$0.017 & \textbf{0.992$\pm$0.018} & 0.961$\pm$0.054 & 0.961$\pm$0.054 & 0.977$\pm$0.034 & \textbf{1.000$\pm$0.000} & 0.998$\pm$0.004 & \textbf{1.000$\pm$0.000} \\
cleveland-0\_vs\_4 & 0.677$\pm$0.052 & 0.642$\pm$0.112 & 0.636$\pm$0.113 & 0.701$\pm$0.164 & 0.713$\pm$0.150 & 0.741$\pm$0.112 & 0.655$\pm$0.096 & 0.521$\pm$0.306 & 0.518$\pm$0.304 & 0.606$\pm$0.372 & 0.607$\pm$0.369 & 0.739$\pm$0.147 & 0.607$\pm$0.069 & 0.615$\pm$0.065 & 0.637$\pm$0.098 & 0.726$\pm$0.145 & 0.732$\pm$0.161 & 0.775$\pm$0.172 \\
dermatology & 0.926$\pm$0.023 & 0.914$\pm$0.020 & 0.918$\pm$0.018 & 0.919$\pm$0.025 & 0.921$\pm$0.024 & \textbf{0.927$\pm$0.030} & 0.916$\pm$0.034 & 0.896$\pm$0.036 & 0.900$\pm$0.040 & 0.905$\pm$0.050 & 0.909$\pm$0.037 & \textbf{0.917$\pm$0.041} & \textbf{0.966$\pm$0.027} & 0.964$\pm$0.029 & 0.955$\pm$0.028 & 0.960$\pm$0.021 & 0.965$\pm$0.021 & 0.957$\pm$0.024 \\
ecoli-0-1-4-7\_vs\_5-6 & 0.825$\pm$0.043 & 0.823$\pm$0.046 & 0.823$\pm$0.053 & 0.834$\pm$0.072 & 0.824$\pm$0.088 & 0.844$\pm$0.039 & 0.829$\pm$0.094 & 0.803$\pm$0.128 & 0.847$\pm$0.114 & 0.872$\pm$0.076 & 0.870$\pm$0.081 & 0.854$\pm$0.090 & 0.772$\pm$0.064 & 0.775$\pm$0.066 & 0.788$\pm$0.118 & 0.871$\pm$0.095 & 0.874$\pm$0.116 & \textbf{0.889$\pm$0.087} \\
ecoli-0-2-6-7\_vs\_3-5 & 0.819$\pm$0.131 & 0.819$\pm$0.131 & 0.870$\pm$0.106 & 0.870$\pm$0.106 & 0.870$\pm$0.106 & 0.870$\pm$0.106 & 0.738$\pm$0.196 & 0.738$\pm$0.196 & 0.829$\pm$0.131 & 0.829$\pm$0.131 & 0.829$\pm$0.131 & 0.829$\pm$0.131 & 0.874$\pm$0.136 & 0.874$\pm$0.136 & 0.883$\pm$0.118 & 0.884$\pm$0.117 & 0.861$\pm$0.141 & 0.876$\pm$0.121 \\
ecoli-0-3-4-7\_vs\_5-6 & 0.817$\pm$0.039 & 0.817$\pm$0.039 & 0.846$\pm$0.083 & 0.882$\pm$0.026 & 0.819$\pm$0.107 & 0.839$\pm$0.110 & 0.806$\pm$0.055 & 0.806$\pm$0.055 & 0.850$\pm$0.096 & 0.898$\pm$0.085 & 0.771$\pm$0.188 & 0.833$\pm$0.221 & 0.753$\pm$0.057 & 0.769$\pm$0.058 & 0.802$\pm$0.064 & 0.851$\pm$0.075 & 0.844$\pm$0.085 & 0.881$\pm$0.085 \\
ecoli-0-6-7\_vs\_5 & 0.847$\pm$0.125 & 0.847$\pm$0.125 & 0.895$\pm$0.086 & 0.866$\pm$0.117 & \textbf{0.914$\pm$0.057} & 0.854$\pm$0.113 & 0.784$\pm$0.191 & 0.784$\pm$0.191 & 0.857$\pm$0.107 & 0.815$\pm$0.187 & \textbf{0.888$\pm$0.063} & 0.813$\pm$0.186 & 0.784$\pm$0.158 & 0.784$\pm$0.158 & 0.849$\pm$0.107 & 0.830$\pm$0.139 & \textbf{0.880$\pm$0.079} & 0.855$\pm$0.099 \\
glass & 0.626$\pm$0.040 & 0.627$\pm$0.044 & 0.658$\pm$0.112 & 0.676$\pm$0.124 & 0.668$\pm$0.090 & 0.660$\pm$0.102 & 0.361$\pm$0.330 & 0.364$\pm$0.332 & 0.414$\pm$0.391 & 0.436$\pm$0.405 & 0.545$\pm$0.311 & 0.435$\pm$0.399 & 0.740$\pm$0.053 & 0.738$\pm$0.060 & 0.805$\pm$0.084 & 0.769$\pm$0.063 & 0.792$\pm$0.039 & 0.795$\pm$0.040 \\
glass-0-1-4-6\_vs\_2 & 0.638$\pm$0.131 & 0.605$\pm$0.135 & 0.652$\pm$0.136 & 0.612$\pm$0.159 & \textbf{0.674$\pm$0.134} & 0.631$\pm$0.117 & 0.505$\pm$0.307 & 0.461$\pm$0.292 & \textbf{0.567$\pm$0.335} & 0.456$\pm$0.421 & 0.539$\pm$0.333 & 0.489$\pm$0.303 & 0.617$\pm$0.130 & 0.634$\pm$0.131 & 0.666$\pm$0.157 & 0.639$\pm$0.147 & \textbf{0.698$\pm$0.126} & 0.666$\pm$0.130 \\
glass-0-1-6\_vs\_2 & 0.534$\pm$0.096 & 0.523$\pm$0.083 & 0.526$\pm$0.090 & 0.507$\pm$0.106 & 0.473$\pm$0.051 & \textbf{0.635$\pm$0.129} & 0.197$\pm$0.270 & 0.194$\pm$0.266 & 0.196$\pm$0.268 & 0.193$\pm$0.264 & 0.094$\pm$0.210 & \textbf{0.462$\pm$0.270} & 0.570$\pm$0.080 & 0.570$\pm$0.079 & 0.554$\pm$0.076 & 0.565$\pm$0.063 & 0.534$\pm$0.046 & \textbf{0.635$\pm$0.119} \\
glass-0-6\_vs\_5 & 0.928$\pm$0.098 & 0.928$\pm$0.098 & 0.928$\pm$0.098 & 0.928$\pm$0.098 & \textbf{0.964$\pm$0.080} & \textbf{0.964$\pm$0.080} & 0.936$\pm$0.129 & 0.936$\pm$0.129 & 0.936$\pm$0.129 & 0.936$\pm$0.129 & \textbf{0.995$\pm$0.011} & \textbf{0.995$\pm$0.011} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} & \textbf{0.950$\pm$0.112} \\
glass0 & 0.766$\pm$0.057 & 0.772$\pm$0.068 & 0.796$\pm$0.049 & \textbf{0.800$\pm$0.052} & 0.787$\pm$0.105 & 0.795$\pm$0.027 & 0.761$\pm$0.058 & 0.768$\pm$0.075 & 0.800$\pm$0.050 & 0.802$\pm$0.062 & 0.791$\pm$0.108 & \textbf{0.806$\pm$0.042} & 0.744$\pm$0.097 & 0.736$\pm$0.099 & 0.799$\pm$0.091 & \textbf{0.851$\pm$0.089} & 0.820$\pm$0.115 & 0.821$\pm$0.093 \\
glass4 & 0.843$\pm$0.127 & 0.843$\pm$0.127 & 0.843$\pm$0.127 & 0.736$\pm$0.183 & \textbf{0.892$\pm$0.147} & \textbf{0.892$\pm$0.147} & 0.865$\pm$0.187 & 0.865$\pm$0.187 & 0.865$\pm$0.187 & 0.663$\pm$0.407 & \textbf{0.873$\pm$0.189} & \textbf{0.873$\pm$0.189} & 0.796$\pm$0.133 & 0.796$\pm$0.133 & 0.796$\pm$0.133 & 0.838$\pm$0.161 & \textbf{0.880$\pm$0.166} & \textbf{0.880$\pm$0.166} \\
glass6 & 0.919$\pm$0.030 & 0.919$\pm$0.030 & 0.919$\pm$0.030 & 0.919$\pm$0.030 & 0.919$\pm$0.030 & 0.919$\pm$0.030 & 0.916$\pm$0.041 & 0.916$\pm$0.041 & 0.916$\pm$0.041 & 0.916$\pm$0.041 & 0.916$\pm$0.041 & 0.916$\pm$0.041 & 0.939$\pm$0.062 & 0.939$\pm$0.062 & \textbf{0.952$\pm$0.039} & 0.944$\pm$0.045 & 0.932$\pm$0.052 & 0.937$\pm$0.057 \\
kddcup-land\_vs\_satan & 0.989$\pm$0.025 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & 0.989$\pm$0.025 & 0.989$\pm$0.025 & 0.989$\pm$0.025 & 0.979$\pm$0.047 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & 0.979$\pm$0.047 & 0.979$\pm$0.047 & 0.979$\pm$0.047 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} \\
kr-vs-k-three\_vs\_eleven & \textbf{0.997$\pm$0.007} & 0.994$\pm$0.009 & \textbf{0.997$\pm$0.007} & \textbf{0.997$\pm$0.007} & \textbf{0.997$\pm$0.007} & \textbf{0.997$\pm$0.007} & \textbf{0.994$\pm$0.014} & 0.993$\pm$0.014 & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} & \textbf{0.994$\pm$0.014} \\
kr-vs-k-zero-one\_vs\_draw & 0.965$\pm$0.013 & 0.975$\pm$0.019 & 0.975$\pm$0.019 & 0.975$\pm$0.019 & 0.975$\pm$0.019 & 0.975$\pm$0.019 & 0.955$\pm$0.020 & 0.970$\pm$0.027 & 0.970$\pm$0.027 & 0.970$\pm$0.027 & 0.970$\pm$0.027 & 0.970$\pm$0.027 & 0.963$\pm$0.032 & 0.976$\pm$0.029 & 0.976$\pm$0.027 & 0.968$\pm$0.036 & 0.968$\pm$0.036 & 0.968$\pm$0.036 \\
kr-vs-k-zero\_vs\_eight & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & 0.984$\pm$0.022 & 0.984$\pm$0.022 & 0.992$\pm$0.018 & 0.992$\pm$0.018 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & 0.999$\pm$0.001 & 0.999$\pm$0.001 & 1.000$\pm$0.001 & 1.000$\pm$0.001 & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} & \textbf{1.000$\pm$0.000} \\
pageblocks & 0.816$\pm$0.090 & \textbf{0.834$\pm$0.075} & 0.750$\pm$0.054 & 0.807$\pm$0.091 & 0.736$\pm$0.082 & 0.737$\pm$0.042 & 0.654$\pm$0.373 & \textbf{0.673$\pm$0.391} & 0.483$\pm$0.447 & 0.530$\pm$0.488 & 0.502$\pm$0.459 & 0.455$\pm$0.418 & 0.463$\pm$0.436 & 0.487$\pm$0.452 & 0.468$\pm$0.431 & 0.478$\pm$0.438 & 0.464$\pm$0.424 & 0.462$\pm$0.422 \\
poker-8-9\_vs\_6 & 0.711$\pm$0.151 & 0.889$\pm$0.157 & 0.885$\pm$0.132 & 0.966$\pm$0.076 & 0.937$\pm$0.101 & \textbf{0.975$\pm$0.057} & 0.497$\pm$0.301 & 0.816$\pm$0.260 & 0.802$\pm$0.214 & 0.955$\pm$0.101 & 0.953$\pm$0.102 & \textbf{0.955$\pm$0.101} & 0.861$\pm$0.155 & 0.946$\pm$0.076 & 0.941$\pm$0.084 & 0.960$\pm$0.090 & 0.964$\pm$0.080 & 0.961$\pm$0.088 \\
poker-8\_vs\_6 & 0.536$\pm$0.090 & 0.655$\pm$0.179 & \textbf{0.809$\pm$0.234} & 0.678$\pm$0.251 & 0.687$\pm$0.209 & 0.779$\pm$0.260 & 0.100$\pm$0.224 & 0.399$\pm$0.418 & \textbf{0.699$\pm$0.447} & 0.363$\pm$0.502 & 0.462$\pm$0.458 & 0.563$\pm$0.520 & 0.613$\pm$0.121 & 0.759$\pm$0.166 & \textbf{0.842$\pm$0.216} & 0.811$\pm$0.165 & 0.730$\pm$0.184 & 0.782$\pm$0.235 \\
shuttle & 0.867$\pm$0.187 & 0.942$\pm$0.089 & 0.908$\pm$0.126 & \textbf{0.959$\pm$0.090} & 0.942$\pm$0.088 & 0.925$\pm$0.083 & 0.599$\pm$0.547 & 0.799$\pm$0.447 & 0.599$\pm$0.547 & \textbf{0.799$\pm$0.447} & 0.799$\pm$0.447 & 0.767$\pm$0.434 & 0.359$\pm$0.497 & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} & \textbf{0.359$\pm$0.497} \\
vehicle1 & 0.693$\pm$0.060 & 0.706$\pm$0.059 & 0.696$\pm$0.033 & 0.695$\pm$0.042 & 0.713$\pm$0.026 & 0.710$\pm$0.039 & 0.653$\pm$0.073 & 0.671$\pm$0.082 & 0.665$\pm$0.041 & 0.674$\pm$0.057 & 0.694$\pm$0.034 & 0.687$\pm$0.054 & 0.788$\pm$0.045 & 0.785$\pm$0.050 & 0.791$\pm$0.039 & 0.795$\pm$0.043 & 0.785$\pm$0.035 & 0.787$\pm$0.047 \\
vowel0 & 0.946$\pm$0.033 & 0.949$\pm$0.043 & 0.962$\pm$0.038 & \textbf{0.966$\pm$0.022} & 0.952$\pm$0.043 & 0.949$\pm$0.041 & 0.932$\pm$0.053 & 0.938$\pm$0.064 & 0.966$\pm$0.066 & \textbf{0.972$\pm$0.051} & 0.948$\pm$0.076 & 0.953$\pm$0.078 & 0.958$\pm$0.026 & 0.950$\pm$0.060 & 0.958$\pm$0.057 & 0.986$\pm$0.018 & 0.984$\pm$0.027 & 0.986$\pm$0.021 \\
winequality-red-4 & \textbf{0.563$\pm$0.088} & 0.539$\pm$0.071 & 0.531$\pm$0.033 & 0.532$\pm$0.040 & 0.556$\pm$0.036 & 0.534$\pm$0.059 & 0.272$\pm$0.266 & 0.227$\pm$0.231 & 0.269$\pm$0.162 & 0.285$\pm$0.183 & \textbf{0.418$\pm$0.079} & 0.249$\pm$0.241 & 0.553$\pm$0.040 & 0.543$\pm$0.036 & 0.530$\pm$0.007 & 0.560$\pm$0.057 & \textbf{0.565$\pm$0.031} & 0.546$\pm$0.033 \\
winequality-red-8\_vs\_6 & 0.586$\pm$0.089 & 0.626$\pm$0.081 & 0.585$\pm$0.067 & 0.625$\pm$0.092 & \textbf{0.671$\pm$0.082} & 0.616$\pm$0.072 & 0.313$\pm$0.288 & 0.428$\pm$0.243 & 0.424$\pm$0.240 & 0.497$\pm$0.309 & \textbf{0.637$\pm$0.143} & 0.413$\pm$0.233 & 0.649$\pm$0.106 & 0.619$\pm$0.047 & 0.633$\pm$0.059 & 0.666$\pm$0.119 & \textbf{0.678$\pm$0.102} & 0.658$\pm$0.064 \\
winequality-red-8\_vs\_6-7 & 0.544$\pm$0.082 & 0.547$\pm$0.079 & 0.575$\pm$0.127 & 0.595$\pm$0.099 & 0.583$\pm$0.135 & 0.600$\pm$0.062 & 0.198$\pm$0.272 & 0.198$\pm$0.272 & 0.240$\pm$0.337 & 0.399$\pm$0.381 & 0.311$\pm$0.429 & 0.427$\pm$0.242 & 0.557$\pm$0.062 & 0.566$\pm$0.056 & 0.598$\pm$0.116 & 0.630$\pm$0.094 & 0.632$\pm$0.159 & 0.589$\pm$0.053 \\
yeast & 0.394$\pm$0.026 & 0.395$\pm$0.038 & 0.433$\pm$0.048 & 0.476$\pm$0.038 & 0.489$\pm$0.055 & 0.479$\pm$0.030 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.183$\pm$0.252 & 0.100$\pm$0.225 & 0.093$\pm$0.209 & 0.393$\pm$0.039 & 0.408$\pm$0.051 & 0.452$\pm$0.054 & 0.529$\pm$0.037 & 0.546$\pm$0.041 & 0.529$\pm$0.031 \\
yeast-0-2-5-7-9\_vs\_3-6-8 & 0.893$\pm$0.030 & 0.895$\pm$0.018 & 0.893$\pm$0.023 & 0.891$\pm$0.028 & 0.895$\pm$0.018 & 0.886$\pm$0.012 & 0.864$\pm$0.047 & 0.870$\pm$0.024 & 0.889$\pm$0.035 & 0.878$\pm$0.052 & 0.885$\pm$0.031 & 0.873$\pm$0.042 & 0.905$\pm$0.046 & 0.910$\pm$0.029 & \textbf{0.915$\pm$0.023} & 0.900$\pm$0.043 & 0.898$\pm$0.016 & 0.907$\pm$0.026 \\
yeast-1\_vs\_7 & 0.628$\pm$0.043 & 0.625$\pm$0.030 & \textbf{0.716$\pm$0.059} & 0.624$\pm$0.065 & 0.606$\pm$0.079 & 0.584$\pm$0.084 & 0.622$\pm$0.101 & 0.599$\pm$0.094 & \textbf{0.688$\pm$0.085} & 0.570$\pm$0.139 & 0.536$\pm$0.162 & 0.416$\pm$0.243 & 0.590$\pm$0.023 & 0.611$\pm$0.040 & \textbf{0.718$\pm$0.087} & 0.668$\pm$0.038 & 0.620$\pm$0.045 & 0.624$\pm$0.066 \\
yeast-2\_vs\_4 & 0.816$\pm$0.058 & 0.829$\pm$0.057 & 0.848$\pm$0.068 & 0.859$\pm$0.049 & 0.840$\pm$0.056 & 0.856$\pm$0.047 & 0.827$\pm$0.080 & 0.830$\pm$0.079 & 0.869$\pm$0.119 & 0.882$\pm$0.107 & 0.861$\pm$0.083 & 0.876$\pm$0.068 & 0.826$\pm$0.072 & 0.884$\pm$0.053 & 0.897$\pm$0.050 & 0.914$\pm$0.023 & 0.893$\pm$0.074 & 0.875$\pm$0.040 \\
yeast-2\_vs\_8 & 0.821$\pm$0.101 & 0.821$\pm$0.101 & \textbf{0.829$\pm$0.086} & \textbf{0.829$\pm$0.086} & \textbf{0.829$\pm$0.086} & \textbf{0.829$\pm$0.086} & 0.728$\pm$0.151 & 0.728$\pm$0.151 & \textbf{0.728$\pm$0.150} & \textbf{0.728$\pm$0.150} & \textbf{0.728$\pm$0.150} & \textbf{0.728$\pm$0.150} & 0.767$\pm$0.080 & 0.767$\pm$0.080 & 0.783$\pm$0.078 & 0.780$\pm$0.081 & 0.787$\pm$0.096 & 0.789$\pm$0.100 \\
yeast1 & 0.711$\pm$0.013 & \textbf{0.719$\pm$0.017} & 0.707$\pm$0.033 & 0.698$\pm$0.018 & 0.707$\pm$0.030 & 0.708$\pm$0.017 & 0.684$\pm$0.022 & 0.701$\pm$0.023 & 0.690$\pm$0.029 & 0.676$\pm$0.027 & 0.681$\pm$0.040 & 0.686$\pm$0.025 & 0.757$\pm$0.030 & 0.749$\pm$0.021 & 0.753$\pm$0.033 & 0.755$\pm$0.018 & 0.758$\pm$0.021 & 0.755$\pm$0.022 \\
zoo-3 & 0.571$\pm$0.241 & 0.576$\pm$0.238 & 0.576$\pm$0.238 & 0.474$\pm$0.013 & 0.474$\pm$0.013 & 0.598$\pm$0.162 & 0.200$\pm$0.447 & 0.200$\pm$0.447 & 0.200$\pm$0.447 & 0.000$\pm$0.000 & 0.000$\pm$0.000 & 0.384$\pm$0.526 & 0.618$\pm$0.217 & 0.668$\pm$0.212 & 0.618$\pm$0.218 & 0.651$\pm$0.207 & 0.584$\pm$0.083 & 0.699$\pm$0.210 \\
\bottomrule
\end{tabular}
